Gromov-Hausdorff versus Hausdorff distances for Euclidean submanifolds with positive reach

This paper is about comparing the Gromov-Hausdorff distance between a pair of sets to the Hausdorff distance between the pair. Recent work on this problem has focused on two settings, Riemannian manifolds and metric graphs. Here, we focus on embedded submanifolds of Euclidean space endowed with the Euclidean metric. We prove that when $\mathcal{M}\subset\mathbb{R}^n$ is a compact connected embedded submanifold without boundary, with positive reach, and $\mathrm{A}\subset\mathcal{M}$ is a subset that is sufficiently dense in $\mathcal{M}$ with respect to the reach, the Gromov-Hausdorff distance between $\mathrm{A}$ and $\mathcal{M}$ is bounded below by $1/2$ of the Hausdorff distance between them. We extend this result in two ways. First, we show that the factor $1/2$ can be improved using Jung's theorem. Second, we prove bounds on the Gromov-Hausdorff distance for pairs of subsets of $\mathcal{M}$. When $\mathbb{S}^{1}$ is equipped with the two-dimensional Euclidean metric, the Gromov-Hausdorff distance between $\mathbb{S}^{1}$ and any sufficiently dense subset of $\mathbb{S}^{1}$ can be expressed explicitly as a function of the Hausdorff distance between the two. We use interleavings between geometric simplicial complexes, nerve lemmas, properties of reach and the nearest-point projection map, and the fundamental class to produce the inequalities for general $\mathcal{M}$. We use the Borsuk-Ulam theorem for $\mathcal{M}=\mathbb{S}^1\subset \mathbb{R}^2$.

==> figure_ball_v1_final.tex <==
\begin{tikzpicture}[scale=1.19,line join=round,
    pent/.style={fill=blue!50,draw=blue!55!black,line width=0.12pt},
    hex/.style={fill=blue!10,draw=blue!55!black,line width=0.12pt},
    hexbg/.style={fill=blue!10},
    panel/.style={draw=blue!60!black,line width=0.7pt},
    gone/.style={fill=black!75!blue,draw=black,line width=0.9pt},
    arr/.style={-{Stealth[length=2.2mm]},line width=0.6pt},
    cross/.style={black,line width=1.1pt,line cap=round},
    alab/.style={font=\footnotesize,align=center,inner sep=1.5pt},
    plab/.style={font=\small}]
\def\ballpath{plot[smooth cycle] coordinates{%
  (1.2452,0.1089) (1.2074,0.3235) (1.1329,0.5283) (1.0239,0.7170) (0.8839,0.8839) (0.7170,1.0239)%
  (0.5283,1.1329) (0.3235,1.2074) (0.1089,1.2452) (-0.1089,1.2451) (-0.3234,1.2070) (-0.5278,1.1318)%
  (-0.7152,1.0214) (-0.8783,0.8783) (-1.0087,0.7063) (-1.0973,0.5117) (-1.1380,0.3049) (-1.1227,0.0982)%
  (-1.0618,-0.0929) (-0.9623,-0.2579) (-0.8498,-0.3963) (-0.7455,-0.5220) (-0.6703,-0.6703) (-0.5772,-0.8243)%
  (-0.4548,-0.9752) (-0.2948,-1.1001) (-0.1032,-1.1797) (0.1060,-1.2114) (0.3195,-1.1922) (0.5255,-1.1269)%
  (0.7155,-1.0218) (0.8832,-0.8832) (1.0237,-0.7168) (1.1328,-0.5282) (1.2074,-0.3235) (1.2452,-0.1089)%
}}
\def\ballpathC{plot[smooth cycle] coordinates{%
  (1.2452,0.1089) (1.2074,0.3235) (1.1329,0.5283) (1.0239,0.7170) (0.8839,0.8839) (0.7170,1.0239)%
  (0.5283,1.1329) (0.3235,1.2074) (0.1089,1.2452) (-0.1089,1.2452) (-0.3235,1.2074) (-0.5283,1.1329)%
  (-0.7170,1.0239) (-0.8839,0.8839) (-1.0239,0.7170) (-1.1329,0.5283) (-1.2074,0.3235) (-1.2452,0.1089)%
  (-1.2452,-0.1089) (-1.2074,-0.3235) (-1.1329,-0.5283) (-1.0239,-0.7170) (-0.8839,-0.8839) (-0.7170,-1.0239)%
  (-0.5283,-1.1329) (-0.3235,-1.2074) (-0.1089,-1.2452) (0.1089,-1.2452) (0.3235,-1.2074) (0.5283,-1.1329)%
  (0.7170,-1.0239) (0.8839,-0.8839) (1.0239,-0.7170) (1.1329,-0.5283) (1.2074,-0.3235) (1.2452,-0.1089)%
}}
\def\ballfacesA{%
% hexagon 23
\path[hex] (0.3287,-0.8904) -- (0.0858,-0.5545) -- (0.1489,-0.5500) -- (0.2117,-0.5440) -- (0.2739,-0.5366) -- (0.3355,-0.5277) -- (0.3961,-0.5175) -- (0.4558,-0.5060) -- (0.5143,-0.4931) -- (0.5714,-0.4790) --cycle;
\path[hex] (0.3287,-0.8904) -- (0.5714,-0.4790) -- (0.6043,-0.5169) -- (0.6356,-0.5535) -- (0.6653,-0.5886) -- (0.6933,-0.6223) -- (0.7195,-0.6543) -- (0.7438,-0.6846) -- (0.7662,-0.7132) -- (0.7866,-0.7399) --cycle;
\path[hex] (0.3287,-0.8904) -- (0.7866,-0.7399) -- (0.7591,-0.7898) -- (0.7295,-0.8377) -- (0.6981,-0.8834) -- (0.6648,-0.9267) -- (0.6297,-0.9675) -- (0.5930,-1.0056) -- (0.5546,-1.0409) -- (0.5148,-1.0733) --cycle;
\path[hex] (0.3287,-0.8904) -- (0.5148,-1.0733) -- (0.4570,-1.0919) -- (0.3980,-1.1076) -- (0.3381,-1.1201) -- (0.2773,-1.1294) -- (0.2160,-1.1356) -- (0.1543,-1.1384) -- (0.0924,-1.1379) -- (0.0305,-1.1341) --cycle;
\path[hex] (0.3287,-0.8904) -- (0.0305,-1.1341) -- (0.0036,-1.1127) -- (-0.0234,-1.0883) -- (-0.0504,-1.0610) -- (-0.0773,-1.0309) -- (-0.1041,-0.9981) -- (-0.1306,-0.9626) -- (-0.1569,-0.9245) -- (-0.1827,-0.8839) --cycle;
\path[hex] (0.3287,-0.8904) -- (-0.1827,-0.8839) -- (-0.1503,-0.8510) -- (-0.1173,-0.8153) -- (-0.0839,-0.7771) -- (-0.0502,-0.7365) -- (-0.0162,-0.6938) -- (0.0178,-0.6492) -- (0.0519,-0.6027) -- (0.0858,-0.5545) --cycle;
\draw[panel] (0.0858,-0.5545) -- (0.1489,-0.5500) -- (0.2117,-0.5440) -- (0.2739,-0.5366) -- (0.3355,-0.5277) -- (0.3961,-0.5175) -- (0.4558,-0.5060) -- (0.5143,-0.4931) -- (0.5714,-0.4790) -- (0.6043,-0.5169) -- (0.6356,-0.5535) -- (0.6653,-0.5886) -- (0.6933,-0.6223) -- (0.7195,-0.6543) -- (0.7438,-0.6846) -- (0.7662,-0.7132) -- (0.7866,-0.7399) -- (0.7591,-0.7898) -- (0.7295,-0.8377) -- (0.6981,-0.8834) -- (0.6648,-0.9267) -- (0.6297,-0.9675) -- (0.5930,-1.0056) -- (0.5546,-1.0409) -- (0.5148,-1.0733) -- (0.4570,-1.0919) -- (0.3980,-1.1076) -- (0.3381,-1.1201) -- (0.2773,-1.1294) -- (0.2160,-1.1356) -- (0.1543,-1.1384) -- (0.0924,-1.1379) -- (0.0305,-1.1341) -- (0.0036,-1.1127) -- (-0.0234,-1.0883) -- (-0.0504,-1.0610) -- (-0.0773,-1.0309) -- (-0.1041,-0.9981) -- (-0.1306,-0.9626) -- (-0.1569,-0.9245) -- (-0.1827,-0.8839) -- (-0.1503,-0.8510) -- (-0.1173,-0.8153) -- (-0.0839,-0.7771) -- (-0.0502,-0.7365) -- (-0.0162,-0.6938) -- (0.0178,-0.6492) -- (0.0519,-0.6027) --cycle;
% hexagon 17
\path[hex] (0.8630,0.4490) -- (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) --cycle;
\path[hex] (0.8630,0.4490) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) --cycle;
\path[hex] (0.8630,0.4490) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) --cycle;
\path[hex] (0.8630,0.4490) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) --cycle;
\path[hex] (0.8630,0.4490) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) --cycle;
\path[hex] (0.8630,0.4490) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) -- (0.4905,0.8034) --cycle;
\draw[panel] (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) --cycle;
% pentagon 8
\path[pent] (0.9180,-0.3501) -- (0.7866,-0.7399) -- (0.7662,-0.7132) -- (0.7438,-0.6846) -- (0.7195,-0.6543) -- (0.6933,-0.6223) -- (0.6653,-0.5886) -- (0.6356,-0.5535) -- (0.6043,-0.5169) -- (0.5714,-0.4790) --cycle;
\path[pent] (0.9180,-0.3501) -- (0.5714,-0.4790) -- (0.6006,-0.4232) -- (0.6283,-0.3663) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) --cycle;
\path[pent] (0.9180,-0.3501) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) --cycle;
\path[pent] (0.9180,-0.3501) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1064,-0.4327) --cycle;
\path[pent] (0.9180,-0.3501) -- (1.1064,-0.4327) -- (1.0755,-0.4762) -- (1.0418,-0.5184) -- (1.0054,-0.5592) -- (0.9664,-0.5987) -- (0.9250,-0.6365) -- (0.8811,-0.6727) -- (0.8349,-0.7072) -- (0.7866,-0.7399) --cycle;
\draw[panel] (0.7866,-0.7399) -- (0.7662,-0.7132) -- (0.7438,-0.6846) -- (0.7195,-0.6543) -- (0.6933,-0.6223) -- (0.6653,-0.5886) -- (0.6356,-0.5535) -- (0.6043,-0.5169) -- (0.5714,-0.4790) -- (0.6006,-0.4232) -- (0.6283,-0.3663) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1064,-0.4327) -- (1.0755,-0.4762) -- (1.0418,-0.5184) -- (1.0054,-0.5592) -- (0.9664,-0.5987) -- (0.9250,-0.6365) -- (0.8811,-0.6727) -- (0.8349,-0.7072) --cycle;
% hexagon 22
\path[hex] (-0.9519,-0.3451) -- (-0.6319,-0.6873) -- (-0.6640,-0.6979) -- (-0.6928,-0.7055) -- (-0.7181,-0.7099) -- (-0.7395,-0.7109) -- (-0.7568,-0.7085) -- (-0.7697,-0.7026) -- (-0.7783,-0.6933) -- (-0.7823,-0.6807) --cycle;
\path[hex] (-0.9519,-0.3451) -- (-0.7823,-0.6807) -- (-0.8099,-0.6377) -- (-0.8351,-0.5943) -- (-0.8582,-0.5507) -- (-0.8794,-0.5070) -- (-0.8990,-0.4633) -- (-0.9172,-0.4198) -- (-0.9344,-0.3764) -- (-0.9508,-0.3331) --cycle;
\path[hex] (-0.9519,-0.3451) -- (-0.9508,-0.3331) -- (-0.9831,-0.2956) -- (-1.0129,-0.2552) -- (-1.0396,-0.2121) -- (-1.0627,-0.1662) -- (-1.0818,-0.1179) -- (-1.0967,-0.0675) -- (-1.1071,-0.0152) -- (-1.1128,0.0386) --cycle;
\path[hex] (-0.9519,-0.3451) -- (-1.1128,0.0386) -- (-1.1046,0.0486) -- (-1.0917,0.0587) -- (-1.0742,0.0688) -- (-1.0523,0.0787) -- (-1.0263,0.0885) -- (-0.9963,0.0980) -- (-0.9626,0.1073) -- (-0.9255,0.1163) --cycle;
\path[hex] (-0.9519,-0.3451) -- (-0.9255,0.1163) -- (-0.9004,0.0699) -- (-0.8729,0.0233) -- (-0.8432,-0.0235) -- (-0.8113,-0.0702) -- (-0.7773,-0.1168) -- (-0.7411,-0.1632) -- (-0.7031,-0.2091) -- (-0.6631,-0.2546) --cycle;
\path[hex] (-0.9519,-0.3451) -- (-0.6631,-0.2546) -- (-0.6659,-0.3140) -- (-0.6668,-0.3722) -- (-0.6657,-0.4291) -- (-0.6627,-0.4845) -- (-0.6579,-0.5383) -- (-0.6511,-0.5901) -- (-0.6424,-0.6398) -- (-0.6319,-0.6873) --cycle;
\draw[panel] (-0.6319,-0.6873) -- (-0.6640,-0.6979) -- (-0.6928,-0.7055) -- (-0.7181,-0.7099) -- (-0.7395,-0.7109) -- (-0.7568,-0.7085) -- (-0.7697,-0.7026) -- (-0.7783,-0.6933) -- (-0.7823,-0.6807) -- (-0.8099,-0.6377) -- (-0.8351,-0.5943) -- (-0.8582,-0.5507) -- (-0.8794,-0.5070) -- (-0.8990,-0.4633) -- (-0.9172,-0.4198) -- (-0.9344,-0.3764) -- (-0.9508,-0.3331) -- (-0.9831,-0.2956) -- (-1.0129,-0.2552) -- (-1.0396,-0.2121) -- (-1.0627,-0.1662) -- (-1.0818,-0.1179) -- (-1.0967,-0.0675) -- (-1.1071,-0.0152) -- (-1.1128,0.0386) -- (-1.1046,0.0486) -- (-1.0917,0.0587) -- (-1.0742,0.0688) -- (-1.0523,0.0787) -- (-1.0263,0.0885) -- (-0.9963,0.0980) -- (-0.9626,0.1073) -- (-0.9255,0.1163) -- (-0.9004,0.0699) -- (-0.8729,0.0233) -- (-0.8432,-0.0235) -- (-0.8113,-0.0702) -- (-0.7773,-0.1168) -- (-0.7411,-0.1632) -- (-0.7031,-0.2091) -- (-0.6631,-0.2546) -- (-0.6659,-0.3140) -- (-0.6668,-0.3722) -- (-0.6657,-0.4291) -- (-0.6627,-0.4845) -- (-0.6579,-0.5383) -- (-0.6511,-0.5901) -- (-0.6424,-0.6398) --cycle;
% hexagon 13
\path[hex] (-0.4704,0.9763) -- (-0.1109,1.2008) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) --cycle;
\path[hex] (-0.4704,0.9763) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9245) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8119) -- (-0.2178,0.7701) -- (-0.2568,0.7262) -- (-0.2951,0.6805) --cycle;
\path[hex] (-0.4704,0.9763) -- (-0.2951,0.6805) -- (-0.3563,0.6746) -- (-0.4165,0.6669) -- (-0.4755,0.6575) -- (-0.5334,0.6464) -- (-0.5898,0.6335) -- (-0.6445,0.6190) -- (-0.6976,0.6028) -- (-0.7486,0.5850) --cycle;
\path[hex] (-0.4704,0.9763) -- (-0.7486,0.5850) -- (-0.7726,0.6175) -- (-0.7946,0.6484) -- (-0.8145,0.6775) -- (-0.8322,0.7049) -- (-0.8477,0.7304) -- (-0.8611,0.7539) -- (-0.8721,0.7755) -- (-0.8808,0.7950) --cycle;
\path[hex] (-0.4704,0.9763) -- (-0.8808,0.7950) -- (-0.8488,0.8422) -- (-0.8144,0.8873) -- (-0.7778,0.9300) -- (-0.7390,0.9703) -- (-0.6983,1.0080) -- (-0.6556,1.0432) -- (-0.6113,1.0756) -- (-0.5652,1.1051) --cycle;
\path[hex] (-0.4704,0.9763) -- (-0.5652,1.1051) -- (-0.5122,1.1278) -- (-0.4578,1.1474) -- (-0.4022,1.1640) -- (-0.3455,1.1776) -- (-0.2878,1.1880) -- (-0.2294,1.1954) -- (-0.1704,1.1997) -- (-0.1109,1.2008) --cycle;
\draw[panel] (-0.1109,1.2008) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9245) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8119) -- (-0.2178,0.7701) -- (-0.2568,0.7262) -- (-0.2951,0.6805) -- (-0.3563,0.6746) -- (-0.4165,0.6669) -- (-0.4755,0.6575) -- (-0.5334,0.6464) -- (-0.5898,0.6335) -- (-0.6445,0.6190) -- (-0.6976,0.6028) -- (-0.7486,0.5850) -- (-0.7726,0.6175) -- (-0.7946,0.6484) -- (-0.8145,0.6775) -- (-0.8322,0.7049) -- (-0.8477,0.7304) -- (-0.8611,0.7539) -- (-0.8721,0.7755) -- (-0.8808,0.7950) -- (-0.8488,0.8422) -- (-0.8144,0.8873) -- (-0.7778,0.9300) -- (-0.7390,0.9703) -- (-0.6983,1.0080) -- (-0.6556,1.0432) -- (-0.6113,1.0756) -- (-0.5652,1.1051) -- (-0.5122,1.1278) -- (-0.4578,1.1474) -- (-0.4022,1.1640) -- (-0.3455,1.1776) -- (-0.2878,1.1880) -- (-0.2294,1.1954) -- (-0.1704,1.1997) --cycle;
% pentagon 7
\path[pent] (-1.0308,0.4208) -- (-1.1128,0.0386) -- (-1.1214,0.0898) -- (-1.1274,0.1410) -- (-1.1309,0.1922) -- (-1.1318,0.2432) -- (-1.1300,0.2939) -- (-1.1254,0.3442) -- (-1.1180,0.3940) -- (-1.1077,0.4431) --cycle;
\path[pent] (-1.0308,0.4208) -- (-1.1077,0.4431) -- (-1.0938,0.4928) -- (-1.0753,0.5413) -- (-1.0523,0.5883) -- (-1.0252,0.6336) -- (-0.9941,0.6770) -- (-0.9596,0.7185) -- (-0.9217,0.7578) -- (-0.8808,0.7950) --cycle;
\path[pent] (-1.0308,0.4208) -- (-0.8808,0.7950) -- (-0.8721,0.7755) -- (-0.8611,0.7539) -- (-0.8477,0.7304) -- (-0.8322,0.7049) -- (-0.8145,0.6775) -- (-0.7946,0.6484) -- (-0.7726,0.6175) -- (-0.7486,0.5850) --cycle;
\path[pent] (-1.0308,0.4208) -- (-0.7486,0.5850) -- (-0.7789,0.5300) -- (-0.8071,0.4737) -- (-0.8330,0.4161) -- (-0.8566,0.3575) -- (-0.8777,0.2980) -- (-0.8963,0.2378) -- (-0.9122,0.1772) -- (-0.9255,0.1163) --cycle;
\path[pent] (-1.0308,0.4208) -- (-0.9255,0.1163) -- (-0.9626,0.1073) -- (-0.9963,0.0980) -- (-1.0263,0.0885) -- (-1.0523,0.0787) -- (-1.0742,0.0688) -- (-1.0917,0.0587) -- (-1.1046,0.0486) -- (-1.1128,0.0386) --cycle;
\draw[panel] (-1.1128,0.0386) -- (-1.1214,0.0898) -- (-1.1274,0.1410) -- (-1.1309,0.1922) -- (-1.1318,0.2432) -- (-1.1300,0.2939) -- (-1.1254,0.3442) -- (-1.1180,0.3940) -- (-1.1077,0.4431) -- (-1.0938,0.4928) -- (-1.0753,0.5413) -- (-1.0523,0.5883) -- (-1.0252,0.6336) -- (-0.9941,0.6770) -- (-0.9596,0.7185) -- (-0.9217,0.7578) -- (-0.8808,0.7950) -- (-0.8721,0.7755) -- (-0.8611,0.7539) -- (-0.8477,0.7304) -- (-0.8322,0.7049) -- (-0.8145,0.6775) -- (-0.7946,0.6484) -- (-0.7726,0.6175) -- (-0.7486,0.5850) -- (-0.7789,0.5300) -- (-0.8071,0.4737) -- (-0.8330,0.4161) -- (-0.8566,0.3575) -- (-0.8777,0.2980) -- (-0.8963,0.2378) -- (-0.9122,0.1772) -- (-0.9255,0.1163) -- (-0.9626,0.1073) -- (-0.9963,0.0980) -- (-1.0263,0.0885) -- (-1.0523,0.0787) -- (-1.0742,0.0688) -- (-1.0917,0.0587) -- (-1.1046,0.0486) --cycle;
% hexagon 24
\path[hex] (-0.4469,-0.9947) -- (-0.1827,-0.8839) -- (-0.1569,-0.9245) -- (-0.1306,-0.9626) -- (-0.1041,-0.9981) -- (-0.0773,-1.0309) -- (-0.0504,-1.0610) -- (-0.0234,-1.0883) -- (0.0036,-1.1127) -- (0.0305,-1.1341) --cycle;
\path[hex] (-0.4469,-0.9947) -- (0.0305,-1.1341) -- (-0.0009,-1.1492) -- (-0.0320,-1.1601) -- (-0.0626,-1.1666) -- (-0.0926,-1.1686) -- (-0.1217,-1.1659) -- (-0.1497,-1.1586) -- (-0.1765,-1.1464) -- (-0.2019,-1.1296) --cycle;
\path[hex] (-0.4469,-0.9947) -- (-0.2019,-1.1296) -- (-0.2550,-1.1021) -- (-0.3054,-1.0707) -- (-0.3529,-1.0357) -- (-0.3972,-0.9977) -- (-0.4382,-0.9571) -- (-0.4758,-0.9145) -- (-0.5102,-0.8703) -- (-0.5415,-0.8252) --cycle;
\path[hex] (-0.4469,-0.9947) -- (-0.5415,-0.8252) -- (-0.5725,-0.8122) -- (-0.6035,-0.7984) -- (-0.6346,-0.7834) -- (-0.6654,-0.7670) -- (-0.6959,-0.7488) -- (-0.7257,-0.7285) -- (-0.7546,-0.7059) -- (-0.7823,-0.6807) --cycle;
\path[hex] (-0.4469,-0.9947) -- (-0.7823,-0.6807) -- (-0.7783,-0.6933) -- (-0.7697,-0.7026) -- (-0.7568,-0.7085) -- (-0.7395,-0.7109) -- (-0.7181,-0.7099) -- (-0.6928,-0.7055) -- (-0.6640,-0.6979) -- (-0.6319,-0.6873) --cycle;
\path[hex] (-0.4469,-0.9947) -- (-0.6319,-0.6873) -- (-0.5815,-0.7191) -- (-0.5291,-0.7490) -- (-0.4749,-0.7770) -- (-0.4190,-0.8028) -- (-0.3617,-0.8265) -- (-0.3031,-0.8480) -- (-0.2433,-0.8672) -- (-0.1827,-0.8839) --cycle;
\draw[panel] (-0.1827,-0.8839) -- (-0.1569,-0.9245) -- (-0.1306,-0.9626) -- (-0.1041,-0.9981) -- (-0.0773,-1.0309) -- (-0.0504,-1.0610) -- (-0.0234,-1.0883) -- (0.0036,-1.1127) -- (0.0305,-1.1341) -- (-0.0009,-1.1492) -- (-0.0320,-1.1601) -- (-0.0626,-1.1666) -- (-0.0926,-1.1686) -- (-0.1217,-1.1659) -- (-0.1497,-1.1586) -- (-0.1765,-1.1464) -- (-0.2019,-1.1296) -- (-0.2550,-1.1021) -- (-0.3054,-1.0707) -- (-0.3529,-1.0357) -- (-0.3972,-0.9977) -- (-0.4382,-0.9571) -- (-0.4758,-0.9145) -- (-0.5102,-0.8703) -- (-0.5415,-0.8252) -- (-0.5725,-0.8122) -- (-0.6035,-0.7984) -- (-0.6346,-0.7834) -- (-0.6654,-0.7670) -- (-0.6959,-0.7488) -- (-0.7257,-0.7285) -- (-0.7546,-0.7059) -- (-0.7823,-0.6807) -- (-0.7783,-0.6933) -- (-0.7697,-0.7026) -- (-0.7568,-0.7085) -- (-0.7395,-0.7109) -- (-0.7181,-0.7099) -- (-0.6928,-0.7055) -- (-0.6640,-0.6979) -- (-0.6319,-0.6873) -- (-0.5815,-0.7191) -- (-0.5291,-0.7490) -- (-0.4749,-0.7770) -- (-0.4190,-0.8028) -- (-0.3617,-0.8265) -- (-0.3031,-0.8480) -- (-0.2433,-0.8672) --cycle;
% hexagon 12
\path[hex] (0.3881,1.1109) -- (0.2197,1.2294) -- (0.2816,1.2170) -- (0.3427,1.2015) -- (0.4030,1.1828) -- (0.4623,1.1611) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) --cycle;
\path[hex] (0.3881,1.1109) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) --cycle;
\path[hex] (0.3881,1.1109) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) --cycle;
\path[hex] (0.3881,1.1109) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9144) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) --cycle;
\path[hex] (0.3881,1.1109) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2008) --cycle;
\path[hex] (0.3881,1.1109) -- (-0.1109,1.2008) -- (-0.0695,1.2155) -- (-0.0278,1.2270) -- (0.0139,1.2354) -- (0.0555,1.2406) -- (0.0971,1.2426) -- (0.1383,1.2414) -- (0.1793,1.2370) -- (0.2197,1.2294) --cycle;
\draw[panel] (0.2197,1.2294) -- (0.2816,1.2170) -- (0.3427,1.2015) -- (0.4030,1.1828) -- (0.4623,1.1611) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9144) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2008) -- (-0.0695,1.2155) -- (-0.0278,1.2270) -- (0.0139,1.2354) -- (0.0555,1.2406) -- (0.0971,1.2426) -- (0.1383,1.2414) -- (0.1793,1.2370) --cycle;
% hexagon 26
\path[hex] (0.9133,-0.8407) -- (0.8836,-0.7975) -- (0.8503,-0.8438) -- (0.8148,-0.8878) -- (0.7772,-0.9294) -- (0.7376,-0.9684) -- (0.6960,-1.0048) -- (0.6527,-1.0384) -- (0.6076,-1.0691) -- (0.5610,-1.0968) --cycle;
\path[hex] (0.9133,-0.8407) -- (0.5610,-1.0968) -- (0.5604,-1.1041) -- (0.5582,-1.1085) -- (0.5546,-1.1099) -- (0.5495,-1.1084) -- (0.5430,-1.1040) -- (0.5350,-1.0966) -- (0.5256,-1.0864) -- (0.5148,-1.0733) --cycle;
\path[hex] (0.9133,-0.8407) -- (0.5148,-1.0733) -- (0.5546,-1.0409) -- (0.5930,-1.0056) -- (0.6297,-0.9675) -- (0.6648,-0.9267) -- (0.6981,-0.8834) -- (0.7295,-0.8377) -- (0.7591,-0.7898) -- (0.7866,-0.7399) --cycle;
\path[hex] (0.9133,-0.8407) -- (0.7866,-0.7399) -- (0.8349,-0.7072) -- (0.8811,-0.6727) -- (0.9250,-0.6365) -- (0.9664,-0.5987) -- (1.0054,-0.5592) -- (1.0418,-0.5184) -- (1.0755,-0.4762) -- (1.1064,-0.4327) --cycle;
\path[hex] (0.9133,-0.8407) -- (1.1064,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4471) -- (1.1472,-0.4526) -- (1.1549,-0.4569) -- (1.1596,-0.4601) -- (1.1613,-0.4620) -- (1.1600,-0.4628) -- (1.1557,-0.4623) --cycle;
\path[hex] (0.9133,-0.8407) -- (1.1557,-0.4623) -- (1.1315,-0.5098) -- (1.1044,-0.5560) -- (1.0744,-0.6006) -- (1.0416,-0.6437) -- (1.0060,-0.6851) -- (0.9677,-0.7246) -- (0.9269,-0.7621) -- (0.8836,-0.7975) --cycle;
\draw[panel] (0.8836,-0.7975) -- (0.8503,-0.8438) -- (0.8148,-0.8878) -- (0.7772,-0.9294) -- (0.7376,-0.9684) -- (0.6960,-1.0048) -- (0.6527,-1.0384) -- (0.6076,-1.0691) -- (0.5610,-1.0968) -- (0.5604,-1.1041) -- (0.5582,-1.1085) -- (0.5546,-1.1099) -- (0.5495,-1.1084) -- (0.5430,-1.1040) -- (0.5350,-1.0966) -- (0.5256,-1.0864) -- (0.5148,-1.0733) -- (0.5546,-1.0409) -- (0.5930,-1.0056) -- (0.6297,-0.9675) -- (0.6648,-0.9267) -- (0.6981,-0.8834) -- (0.7295,-0.8377) -- (0.7591,-0.7898) -- (0.7866,-0.7399) -- (0.8349,-0.7072) -- (0.8811,-0.6727) -- (0.9250,-0.6365) -- (0.9664,-0.5987) -- (1.0054,-0.5592) -- (1.0418,-0.5184) -- (1.0755,-0.4762) -- (1.1064,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4471) -- (1.1472,-0.4526) -- (1.1549,-0.4569) -- (1.1596,-0.4601) -- (1.1613,-0.4620) -- (1.1600,-0.4628) -- (1.1557,-0.4623) -- (1.1315,-0.5098) -- (1.1044,-0.5560) -- (1.0744,-0.6006) -- (1.0416,-0.6437) -- (1.0060,-0.6851) -- (0.9677,-0.7246) -- (0.9269,-0.7621) --cycle;
% hexagon 21
\path[hex] (1.2438,-0.0126) -- (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1960,0.0164) -- (1.1874,-0.0411) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1874,-0.0411) -- (1.1942,-0.0956) -- (1.1980,-0.1499) -- (1.1986,-0.2037) -- (1.1962,-0.2570) -- (1.1906,-0.3097) -- (1.1820,-0.3615) -- (1.1704,-0.4125) -- (1.1557,-0.4623) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1557,-0.4623) -- (1.1600,-0.4628) -- (1.1613,-0.4620) -- (1.1596,-0.4601) -- (1.1549,-0.4569) -- (1.1472,-0.4526) -- (1.1365,-0.4471) -- (1.1229,-0.4405) -- (1.1064,-0.4327) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1064,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) -- (1.1697,0.4098) --cycle;
\draw[panel] (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1960,0.0164) -- (1.1874,-0.0411) -- (1.1942,-0.0956) -- (1.1980,-0.1499) -- (1.1986,-0.2037) -- (1.1962,-0.2570) -- (1.1906,-0.3097) -- (1.1820,-0.3615) -- (1.1704,-0.4125) -- (1.1557,-0.4623) -- (1.1600,-0.4628) -- (1.1613,-0.4620) -- (1.1596,-0.4601) -- (1.1549,-0.4569) -- (1.1472,-0.4526) -- (1.1365,-0.4471) -- (1.1229,-0.4405) -- (1.1064,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) --cycle;
% pentagon 9
\path[pent] (0.2092,-1.2006) -- (0.1044,-1.1300) -- (0.0651,-1.1391) -- (0.0260,-1.1454) -- (-0.0129,-1.1490) -- (-0.0515,-1.1499) -- (-0.0897,-1.1484) -- (-0.1275,-1.1445) -- (-0.1649,-1.1382) -- (-0.2019,-1.1296) --cycle;
\path[pent] (0.2092,-1.2006) -- (-0.2019,-1.1296) -- (-0.1765,-1.1464) -- (-0.1497,-1.1586) -- (-0.1217,-1.1659) -- (-0.0926,-1.1686) -- (-0.0626,-1.1666) -- (-0.0320,-1.1601) -- (-0.0009,-1.1492) -- (0.0305,-1.1341) --cycle;
\path[pent] (0.2092,-1.2006) -- (0.0305,-1.1341) -- (0.0924,-1.1379) -- (0.1543,-1.1384) -- (0.2160,-1.1356) -- (0.2773,-1.1294) -- (0.3381,-1.1201) -- (0.3980,-1.1076) -- (0.4570,-1.0919) -- (0.5148,-1.0733) --cycle;
\path[pent] (0.2092,-1.2006) -- (0.5148,-1.0733) -- (0.5256,-1.0864) -- (0.5350,-1.0966) -- (0.5430,-1.1040) -- (0.5495,-1.1084) -- (0.5546,-1.1099) -- (0.5582,-1.1085) -- (0.5604,-1.1041) -- (0.5610,-1.0968) --cycle;
\path[pent] (0.2092,-1.2006) -- (0.5610,-1.0968) -- (0.5068,-1.1158) -- (0.4512,-1.1309) -- (0.3946,-1.1420) -- (0.3370,-1.1488) -- (0.2789,-1.1512) -- (0.2205,-1.1490) -- (0.1622,-1.1419) -- (0.1044,-1.1300) --cycle;
\draw[panel] (0.1044,-1.1300) -- (0.0651,-1.1391) -- (0.0260,-1.1454) -- (-0.0129,-1.1490) -- (-0.0515,-1.1499) -- (-0.0897,-1.1484) -- (-0.1275,-1.1445) -- (-0.1649,-1.1382) -- (-0.2019,-1.1296) -- (-0.1765,-1.1464) -- (-0.1497,-1.1586) -- (-0.1217,-1.1659) -- (-0.0926,-1.1686) -- (-0.0626,-1.1666) -- (-0.0320,-1.1601) -- (-0.0009,-1.1492) -- (0.0305,-1.1341) -- (0.0924,-1.1379) -- (0.1543,-1.1384) -- (0.2160,-1.1356) -- (0.2773,-1.1294) -- (0.3381,-1.1201) -- (0.3980,-1.1076) -- (0.4570,-1.0919) -- (0.5148,-1.0733) -- (0.5256,-1.0864) -- (0.5350,-1.0966) -- (0.5430,-1.1040) -- (0.5495,-1.1084) -- (0.5546,-1.1099) -- (0.5582,-1.1085) -- (0.5604,-1.1041) -- (0.5610,-1.0968) -- (0.5068,-1.1158) -- (0.4512,-1.1309) -- (0.3946,-1.1420) -- (0.3370,-1.1488) -- (0.2789,-1.1512) -- (0.2205,-1.1490) -- (0.1622,-1.1419) --cycle;
% pentagon 2
\path[pent] (1.0004,0.7475) -- (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) --cycle;
\path[pent] (1.0004,0.7475) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) --cycle;
\path[pent] (1.0004,0.7475) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) --cycle;
\path[pent] (1.0004,0.7475) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5122) -- (1.1459,0.4616) -- (1.1697,0.4098) --cycle;
\path[pent] (1.0004,0.7475) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) -- (1.1202,0.4394) --cycle;
\draw[panel] (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5122) -- (1.1459,0.4616) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) --cycle;
% pentagon 11
\path[pent] (-0.7042,-0.5261) -- (-0.7163,-0.2810) -- (-0.7460,-0.2885) -- (-0.7770,-0.2963) -- (-0.8088,-0.3041) -- (-0.8405,-0.3117) -- (-0.8713,-0.3186) -- (-0.9005,-0.3247) -- (-0.9272,-0.3296) -- (-0.9508,-0.3331) --cycle;
\path[pent] (-0.7042,-0.5261) -- (-0.9508,-0.3331) -- (-0.9344,-0.3764) -- (-0.9172,-0.4198) -- (-0.8990,-0.4633) -- (-0.8794,-0.5070) -- (-0.8582,-0.5507) -- (-0.8351,-0.5943) -- (-0.8099,-0.6377) -- (-0.7823,-0.6807) --cycle;
\path[pent] (-0.7042,-0.5261) -- (-0.7823,-0.6807) -- (-0.7546,-0.7059) -- (-0.7257,-0.7285) -- (-0.6959,-0.7488) -- (-0.6654,-0.7670) -- (-0.6346,-0.7834) -- (-0.6035,-0.7984) -- (-0.5725,-0.8122) -- (-0.5415,-0.8252) --cycle;
\path[pent] (-0.7042,-0.5261) -- (-0.5415,-0.8252) -- (-0.5428,-0.7859) -- (-0.5413,-0.7452) -- (-0.5375,-0.7039) -- (-0.5320,-0.6626) -- (-0.5253,-0.6222) -- (-0.5180,-0.5831) -- (-0.5108,-0.5458) -- (-0.5042,-0.5108) --cycle;
\path[pent] (-0.7042,-0.5261) -- (-0.5042,-0.5108) -- (-0.5235,-0.4765) -- (-0.5440,-0.4446) -- (-0.5663,-0.4149) -- (-0.5909,-0.3870) -- (-0.6181,-0.3603) -- (-0.6482,-0.3342) -- (-0.6810,-0.3080) -- (-0.7163,-0.2810) --cycle;
\draw[panel] (-0.7163,-0.2810) -- (-0.7460,-0.2885) -- (-0.7770,-0.2963) -- (-0.8088,-0.3041) -- (-0.8405,-0.3117) -- (-0.8713,-0.3186) -- (-0.9005,-0.3247) -- (-0.9272,-0.3296) -- (-0.9508,-0.3331) -- (-0.9344,-0.3764) -- (-0.9172,-0.4198) -- (-0.8990,-0.4633) -- (-0.8794,-0.5070) -- (-0.8582,-0.5507) -- (-0.8351,-0.5943) -- (-0.8099,-0.6377) -- (-0.7823,-0.6807) -- (-0.7546,-0.7059) -- (-0.7257,-0.7285) -- (-0.6959,-0.7488) -- (-0.6654,-0.7670) -- (-0.6346,-0.7834) -- (-0.6035,-0.7984) -- (-0.5725,-0.8122) -- (-0.5415,-0.8252) -- (-0.5428,-0.7859) -- (-0.5413,-0.7452) -- (-0.5375,-0.7039) -- (-0.5320,-0.6626) -- (-0.5253,-0.6222) -- (-0.5180,-0.5831) -- (-0.5108,-0.5458) -- (-0.5042,-0.5108) -- (-0.5235,-0.4765) -- (-0.5440,-0.4446) -- (-0.5663,-0.4149) -- (-0.5909,-0.3870) -- (-0.6181,-0.3603) -- (-0.6482,-0.3342) -- (-0.6810,-0.3080) --cycle;
% pentagon 0
\path[pent] (-0.2139,1.2275) -- (-0.0310,1.1522) -- (0.0009,1.1728) -- (0.0328,1.1903) -- (0.0647,1.2047) -- (0.0963,1.2160) -- (0.1278,1.2241) -- (0.1588,1.2291) -- (0.1895,1.2309) -- (0.2197,1.2294) --cycle;
\path[pent] (-0.2139,1.2275) -- (0.2197,1.2294) -- (0.1793,1.2370) -- (0.1383,1.2414) -- (0.0971,1.2426) -- (0.0555,1.2406) -- (0.0139,1.2354) -- (-0.0278,1.2270) -- (-0.0695,1.2155) -- (-0.1109,1.2008) --cycle;
\path[pent] (-0.2139,1.2275) -- (-0.1109,1.2008) -- (-0.1704,1.1997) -- (-0.2294,1.1954) -- (-0.2878,1.1880) -- (-0.3455,1.1776) -- (-0.4022,1.1640) -- (-0.4578,1.1474) -- (-0.5122,1.1278) -- (-0.5652,1.1051) --cycle;
\path[pent] (-0.2139,1.2275) -- (-0.5652,1.1051) -- (-0.5640,1.1112) -- (-0.5612,1.1145) -- (-0.5571,1.1148) -- (-0.5514,1.1122) -- (-0.5443,1.1067) -- (-0.5358,1.0983) -- (-0.5259,1.0870) -- (-0.5146,1.0729) --cycle;
\path[pent] (-0.2139,1.2275) -- (-0.5146,1.0729) -- (-0.4575,1.0933) -- (-0.3991,1.1107) -- (-0.3396,1.1251) -- (-0.2791,1.1366) -- (-0.2178,1.1450) -- (-0.1559,1.1504) -- (-0.0936,1.1528) -- (-0.0310,1.1522) --cycle;
\draw[panel] (-0.0310,1.1522) -- (0.0009,1.1728) -- (0.0328,1.1903) -- (0.0647,1.2047) -- (0.0963,1.2160) -- (0.1278,1.2241) -- (0.1588,1.2291) -- (0.1895,1.2309) -- (0.2197,1.2294) -- (0.1793,1.2370) -- (0.1383,1.2414) -- (0.0971,1.2426) -- (0.0555,1.2406) -- (0.0139,1.2354) -- (-0.0278,1.2270) -- (-0.0695,1.2155) -- (-0.1109,1.2008) -- (-0.1704,1.1997) -- (-0.2294,1.1954) -- (-0.2878,1.1880) -- (-0.3455,1.1776) -- (-0.4022,1.1640) -- (-0.4578,1.1474) -- (-0.5122,1.1278) -- (-0.5652,1.1051) -- (-0.5640,1.1112) -- (-0.5612,1.1145) -- (-0.5571,1.1148) -- (-0.5514,1.1122) -- (-0.5443,1.1067) -- (-0.5358,1.0983) -- (-0.5259,1.0870) -- (-0.5146,1.0729) -- (-0.4575,1.0933) -- (-0.3991,1.1107) -- (-0.3396,1.1251) -- (-0.2791,1.1366) -- (-0.2178,1.1450) -- (-0.1559,1.1504) -- (-0.0936,1.1528) --cycle;
% hexagon 29
\path[hex] (-1.0314,0.0104) -- (-1.0090,0.3946) -- (-1.0305,0.4043) -- (-1.0497,0.4130) -- (-1.0665,0.4208) -- (-1.0807,0.4276) -- (-1.0920,0.4333) -- (-1.1004,0.4378) -- (-1.1056,0.4411) -- (-1.1077,0.4431) --cycle;
\path[hex] (-1.0314,0.0104) -- (-1.1077,0.4431) -- (-1.1180,0.3940) -- (-1.1254,0.3442) -- (-1.1300,0.2939) -- (-1.1318,0.2432) -- (-1.1309,0.1922) -- (-1.1274,0.1410) -- (-1.1214,0.0898) -- (-1.1128,0.0386) --cycle;
\path[hex] (-1.0314,0.0104) -- (-1.1128,0.0386) -- (-1.1071,-0.0152) -- (-1.0967,-0.0675) -- (-1.0818,-0.1179) -- (-1.0627,-0.1662) -- (-1.0396,-0.2121) -- (-1.0129,-0.2552) -- (-0.9831,-0.2956) -- (-0.9508,-0.3331) --cycle;
\path[hex] (-1.0314,0.0104) -- (-0.9508,-0.3331) -- (-0.9272,-0.3296) -- (-0.9005,-0.3247) -- (-0.8713,-0.3186) -- (-0.8405,-0.3117) -- (-0.8088,-0.3041) -- (-0.7770,-0.2963) -- (-0.7460,-0.2885) -- (-0.7163,-0.2810) --cycle;
\path[hex] (-1.0314,0.0104) -- (-0.7163,-0.2810) -- (-0.7242,-0.2503) -- (-0.7341,-0.2198) -- (-0.7457,-0.1889) -- (-0.7587,-0.1572) -- (-0.7724,-0.1241) -- (-0.7863,-0.0893) -- (-0.7997,-0.0525) -- (-0.8118,-0.0135) --cycle;
\path[hex] (-1.0314,0.0104) -- (-0.8118,-0.0135) -- (-0.8471,0.0305) -- (-0.8806,0.0771) -- (-0.9114,0.1262) -- (-0.9391,0.1774) -- (-0.9631,0.2303) -- (-0.9830,0.2844) -- (-0.9983,0.3394) -- (-1.0090,0.3946) --cycle;
\draw[panel] (-1.0090,0.3946) -- (-1.0305,0.4043) -- (-1.0497,0.4130) -- (-1.0665,0.4208) -- (-1.0807,0.4276) -- (-1.0920,0.4333) -- (-1.1004,0.4378) -- (-1.1056,0.4411) -- (-1.1077,0.4431) -- (-1.1180,0.3940) -- (-1.1254,0.3442) -- (-1.1300,0.2939) -- (-1.1318,0.2432) -- (-1.1309,0.1922) -- (-1.1274,0.1410) -- (-1.1214,0.0898) -- (-1.1128,0.0386) -- (-1.1071,-0.0152) -- (-1.0967,-0.0675) -- (-1.0818,-0.1179) -- (-1.0627,-0.1662) -- (-1.0396,-0.2121) -- (-1.0129,-0.2552) -- (-0.9831,-0.2956) -- (-0.9508,-0.3331) -- (-0.9272,-0.3296) -- (-0.9005,-0.3247) -- (-0.8713,-0.3186) -- (-0.8405,-0.3117) -- (-0.8088,-0.3041) -- (-0.7770,-0.2963) -- (-0.7460,-0.2885) -- (-0.7163,-0.2810) -- (-0.7242,-0.2503) -- (-0.7341,-0.2198) -- (-0.7457,-0.1889) -- (-0.7587,-0.1572) -- (-0.7724,-0.1241) -- (-0.7863,-0.0893) -- (-0.7997,-0.0525) -- (-0.8118,-0.0135) -- (-0.8471,0.0305) -- (-0.8806,0.0771) -- (-0.9114,0.1262) -- (-0.9391,0.1774) -- (-0.9631,0.2303) -- (-0.9830,0.2844) -- (-0.9983,0.3394) --cycle;
% hexagon 16
\path[hex] (-0.9001,0.8285) -- (-0.5652,1.1051) -- (-0.6113,1.0756) -- (-0.6556,1.0432) -- (-0.6983,1.0080) -- (-0.7390,0.9703) -- (-0.7778,0.9300) -- (-0.8144,0.8873) -- (-0.8488,0.8422) -- (-0.8808,0.7950) --cycle;
\path[hex] (-0.9001,0.8285) -- (-0.8808,0.7950) -- (-0.9217,0.7578) -- (-0.9596,0.7185) -- (-0.9941,0.6770) -- (-1.0252,0.6336) -- (-1.0523,0.5883) -- (-1.0753,0.5413) -- (-1.0938,0.4928) -- (-1.1077,0.4431) --cycle;
\path[hex] (-0.9001,0.8285) -- (-1.1077,0.4431) -- (-1.1056,0.4411) -- (-1.1004,0.4378) -- (-1.0920,0.4333) -- (-1.0807,0.4276) -- (-1.0665,0.4208) -- (-1.0497,0.4130) -- (-1.0305,0.4043) -- (-1.0090,0.3946) --cycle;
\path[hex] (-0.9001,0.8285) -- (-1.0090,0.3946) -- (-0.9901,0.4384) -- (-0.9678,0.4816) -- (-0.9421,0.5240) -- (-0.9129,0.5655) -- (-0.8802,0.6057) -- (-0.8442,0.6446) -- (-0.8049,0.6818) -- (-0.7625,0.7172) --cycle;
\path[hex] (-0.9001,0.8285) -- (-0.7625,0.7172) -- (-0.7407,0.7707) -- (-0.7157,0.8219) -- (-0.6880,0.8706) -- (-0.6576,0.9168) -- (-0.6249,0.9601) -- (-0.5900,1.0006) -- (-0.5532,1.0383) -- (-0.5146,1.0729) --cycle;
\path[hex] (-0.9001,0.8285) -- (-0.5146,1.0729) -- (-0.5259,1.0870) -- (-0.5358,1.0983) -- (-0.5443,1.1067) -- (-0.5514,1.1122) -- (-0.5571,1.1148) -- (-0.5612,1.1145) -- (-0.5640,1.1112) -- (-0.5652,1.1051) --cycle;
\draw[panel] (-0.5652,1.1051) -- (-0.6113,1.0756) -- (-0.6556,1.0432) -- (-0.6983,1.0080) -- (-0.7390,0.9703) -- (-0.7778,0.9300) -- (-0.8144,0.8873) -- (-0.8488,0.8422) -- (-0.8808,0.7950) -- (-0.9217,0.7578) -- (-0.9596,0.7185) -- (-0.9941,0.6770) -- (-1.0252,0.6336) -- (-1.0523,0.5883) -- (-1.0753,0.5413) -- (-1.0938,0.4928) -- (-1.1077,0.4431) -- (-1.1056,0.4411) -- (-1.1004,0.4378) -- (-1.0920,0.4333) -- (-1.0807,0.4276) -- (-1.0665,0.4208) -- (-1.0497,0.4130) -- (-1.0305,0.4043) -- (-1.0090,0.3946) -- (-0.9901,0.4384) -- (-0.9678,0.4816) -- (-0.9421,0.5240) -- (-0.9129,0.5655) -- (-0.8802,0.6057) -- (-0.8442,0.6446) -- (-0.8049,0.6818) -- (-0.7625,0.7172) -- (-0.7407,0.7707) -- (-0.7157,0.8219) -- (-0.6880,0.8706) -- (-0.6576,0.9168) -- (-0.6249,0.9601) -- (-0.5900,1.0006) -- (-0.5532,1.0383) -- (-0.5146,1.0729) -- (-0.5259,1.0870) -- (-0.5358,1.0983) -- (-0.5443,1.1067) -- (-0.5514,1.1122) -- (-0.5571,1.1148) -- (-0.5612,1.1145) -- (-0.5640,1.1112) --cycle;
% hexagon 31
\path[hex] (-0.3066,-0.8774) -- (0.1044,-1.1300) -- (0.0883,-1.1063) -- (0.0722,-1.0798) -- (0.0562,-1.0505) -- (0.0402,-1.0188) -- (0.0245,-0.9850) -- (0.0089,-0.9492) -- (-0.0065,-0.9118) -- (-0.0216,-0.8730) --cycle;
\path[hex] (-0.3066,-0.8774) -- (-0.0216,-0.8730) -- (-0.0731,-0.8418) -- (-0.1220,-0.8076) -- (-0.1679,-0.7708) -- (-0.2105,-0.7320) -- (-0.2496,-0.6917) -- (-0.2854,-0.6506) -- (-0.3177,-0.6093) -- (-0.3470,-0.5683) --cycle;
\path[hex] (-0.3066,-0.8774) -- (-0.3470,-0.5683) -- (-0.3690,-0.5591) -- (-0.3891,-0.5495) -- (-0.4080,-0.5401) -- (-0.4262,-0.5314) -- (-0.4443,-0.5238) -- (-0.4630,-0.5177) -- (-0.4828,-0.5134) -- (-0.5042,-0.5108) --cycle;
\path[hex] (-0.3066,-0.8774) -- (-0.5042,-0.5108) -- (-0.5108,-0.5458) -- (-0.5180,-0.5831) -- (-0.5253,-0.6222) -- (-0.5320,-0.6626) -- (-0.5375,-0.7039) -- (-0.5413,-0.7452) -- (-0.5428,-0.7859) -- (-0.5415,-0.8252) --cycle;
\path[hex] (-0.3066,-0.8774) -- (-0.5415,-0.8252) -- (-0.5102,-0.8703) -- (-0.4758,-0.9145) -- (-0.4382,-0.9571) -- (-0.3972,-0.9977) -- (-0.3529,-1.0357) -- (-0.3054,-1.0707) -- (-0.2550,-1.1021) -- (-0.2019,-1.1296) --cycle;
\path[hex] (-0.3066,-0.8774) -- (-0.2019,-1.1296) -- (-0.1649,-1.1382) -- (-0.1275,-1.1445) -- (-0.0897,-1.1484) -- (-0.0515,-1.1499) -- (-0.0129,-1.1490) -- (0.0260,-1.1454) -- (0.0651,-1.1391) -- (0.1044,-1.1300) --cycle;
\draw[panel] (0.1044,-1.1300) -- (0.0883,-1.1063) -- (0.0722,-1.0798) -- (0.0562,-1.0505) -- (0.0402,-1.0188) -- (0.0245,-0.9850) -- (0.0089,-0.9492) -- (-0.0065,-0.9118) -- (-0.0216,-0.8730) -- (-0.0731,-0.8418) -- (-0.1220,-0.8076) -- (-0.1679,-0.7708) -- (-0.2105,-0.7320) -- (-0.2496,-0.6917) -- (-0.2854,-0.6506) -- (-0.3177,-0.6093) -- (-0.3470,-0.5683) -- (-0.3690,-0.5591) -- (-0.3891,-0.5495) -- (-0.4080,-0.5401) -- (-0.4262,-0.5314) -- (-0.4443,-0.5238) -- (-0.4630,-0.5177) -- (-0.4828,-0.5134) -- (-0.5042,-0.5108) -- (-0.5108,-0.5458) -- (-0.5180,-0.5831) -- (-0.5253,-0.6222) -- (-0.5320,-0.6626) -- (-0.5375,-0.7039) -- (-0.5413,-0.7452) -- (-0.5428,-0.7859) -- (-0.5415,-0.8252) -- (-0.5102,-0.8703) -- (-0.4758,-0.9145) -- (-0.4382,-0.9571) -- (-0.3972,-0.9977) -- (-0.3529,-1.0357) -- (-0.3054,-1.0707) -- (-0.2550,-1.1021) -- (-0.2019,-1.1296) -- (-0.1649,-1.1382) -- (-0.1275,-1.1445) -- (-0.0897,-1.1484) -- (-0.0515,-1.1499) -- (-0.0129,-1.1490) -- (0.0260,-1.1454) -- (0.0651,-1.1391) --cycle;
% hexagon 14
\path[hex] (0.4755,1.0584) -- (-0.0310,1.1522) -- (-0.0036,1.1292) -- (0.0238,1.1033) -- (0.0511,1.0745) -- (0.0782,1.0430) -- (0.1052,1.0087) -- (0.1319,0.9719) -- (0.1582,0.9325) -- (0.1841,0.8907) --cycle;
\path[hex] (0.4755,1.0584) -- (0.1841,0.8907) -- (0.2457,0.8755) -- (0.3066,0.8579) -- (0.3667,0.8381) -- (0.4259,0.8160) -- (0.4840,0.7919) -- (0.5409,0.7657) -- (0.5964,0.7374) -- (0.6503,0.7073) --cycle;
\path[hex] (0.4755,1.0584) -- (0.6503,0.7073) -- (0.6885,0.7237) -- (0.7249,0.7382) -- (0.7595,0.7508) -- (0.7920,0.7614) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) --cycle;
\path[hex] (0.4755,1.0584) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) --cycle;
\path[hex] (0.4755,1.0584) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1611) -- (0.4030,1.1828) -- (0.3427,1.2015) -- (0.2816,1.2170) -- (0.2197,1.2294) --cycle;
\path[hex] (0.4755,1.0584) -- (0.2197,1.2294) -- (0.1895,1.2309) -- (0.1588,1.2291) -- (0.1278,1.2241) -- (0.0963,1.2160) -- (0.0647,1.2047) -- (0.0328,1.1903) -- (0.0009,1.1728) -- (-0.0310,1.1522) --cycle;
\draw[panel] (-0.0310,1.1522) -- (-0.0036,1.1292) -- (0.0238,1.1033) -- (0.0511,1.0745) -- (0.0782,1.0430) -- (0.1052,1.0087) -- (0.1319,0.9719) -- (0.1582,0.9325) -- (0.1841,0.8907) -- (0.2457,0.8755) -- (0.3066,0.8579) -- (0.3667,0.8381) -- (0.4259,0.8160) -- (0.4840,0.7919) -- (0.5409,0.7657) -- (0.5964,0.7374) -- (0.6503,0.7073) -- (0.6885,0.7237) -- (0.7249,0.7382) -- (0.7595,0.7508) -- (0.7920,0.7614) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1611) -- (0.4030,1.1828) -- (0.3427,1.2015) -- (0.2816,1.2170) -- (0.2197,1.2294) -- (0.1895,1.2309) -- (0.1588,1.2291) -- (0.1278,1.2241) -- (0.0963,1.2160) -- (0.0647,1.2047) -- (0.0328,1.1903) -- (0.0009,1.1728) --cycle;
% pentagon 4
\path[pent] (1.0461,-0.4271) -- (0.8836,-0.7975) -- (0.9269,-0.7621) -- (0.9677,-0.7246) -- (1.0060,-0.6851) -- (1.0416,-0.6437) -- (1.0744,-0.6006) -- (1.1044,-0.5560) -- (1.1315,-0.5098) -- (1.1557,-0.4623) --cycle;
\path[pent] (1.0461,-0.4271) -- (1.1557,-0.4623) -- (1.1704,-0.4125) -- (1.1820,-0.3615) -- (1.1906,-0.3097) -- (1.1962,-0.2570) -- (1.1986,-0.2037) -- (1.1980,-0.1499) -- (1.1942,-0.0956) -- (1.1874,-0.0411) --cycle;
\path[pent] (1.0461,-0.4271) -- (1.1874,-0.0411) -- (1.1661,-0.0513) -- (1.1417,-0.0614) -- (1.1144,-0.0713) -- (1.0842,-0.0811) -- (1.0511,-0.0906) -- (1.0154,-0.0999) -- (0.9769,-0.1089) -- (0.9359,-0.1176) --cycle;
\path[pent] (1.0461,-0.4271) -- (0.9359,-0.1176) -- (0.9203,-0.1788) -- (0.9023,-0.2394) -- (0.8819,-0.2994) -- (0.8592,-0.3585) -- (0.8341,-0.4166) -- (0.8068,-0.4735) -- (0.7774,-0.5290) -- (0.7458,-0.5829) --cycle;
\path[pent] (1.0461,-0.4271) -- (0.7458,-0.5829) -- (0.7704,-0.6158) -- (0.7930,-0.6471) -- (0.8136,-0.6768) -- (0.8320,-0.7047) -- (0.8482,-0.7308) -- (0.8623,-0.7550) -- (0.8741,-0.7772) -- (0.8836,-0.7975) --cycle;
\draw[panel] (0.8836,-0.7975) -- (0.9269,-0.7621) -- (0.9677,-0.7246) -- (1.0060,-0.6851) -- (1.0416,-0.6437) -- (1.0744,-0.6006) -- (1.1044,-0.5560) -- (1.1315,-0.5098) -- (1.1557,-0.4623) -- (1.1704,-0.4125) -- (1.1820,-0.3615) -- (1.1906,-0.3097) -- (1.1962,-0.2570) -- (1.1986,-0.2037) -- (1.1980,-0.1499) -- (1.1942,-0.0956) -- (1.1874,-0.0411) -- (1.1661,-0.0513) -- (1.1417,-0.0614) -- (1.1144,-0.0713) -- (1.0842,-0.0811) -- (1.0511,-0.0906) -- (1.0154,-0.0999) -- (0.9769,-0.1089) -- (0.9359,-0.1176) -- (0.9203,-0.1788) -- (0.9023,-0.2394) -- (0.8819,-0.2994) -- (0.8592,-0.3585) -- (0.8341,-0.4166) -- (0.8068,-0.4735) -- (0.7774,-0.5290) -- (0.7458,-0.5829) -- (0.7704,-0.6158) -- (0.7930,-0.6471) -- (0.8136,-0.6768) -- (0.8320,-0.7047) -- (0.8482,-0.7308) -- (0.8623,-0.7550) -- (0.8741,-0.7772) --cycle;
% hexagon 27
\path[hex] (0.4598,-0.9543) -- (0.7458,-0.5829) -- (0.6933,-0.5991) -- (0.6387,-0.6134) -- (0.5825,-0.6257) -- (0.5247,-0.6358) -- (0.4655,-0.6436) -- (0.4053,-0.6490) -- (0.3443,-0.6518) -- (0.2828,-0.6521) --cycle;
\path[hex] (0.4598,-0.9543) -- (0.2828,-0.6521) -- (0.2442,-0.6907) -- (0.2054,-0.7264) -- (0.1666,-0.7589) -- (0.1279,-0.7882) -- (0.0895,-0.8142) -- (0.0517,-0.8370) -- (0.0146,-0.8565) -- (-0.0216,-0.8730) --cycle;
\path[hex] (0.4598,-0.9543) -- (-0.0216,-0.8730) -- (-0.0065,-0.9118) -- (0.0089,-0.9492) -- (0.0245,-0.9850) -- (0.0402,-1.0188) -- (0.0562,-1.0505) -- (0.0722,-1.0798) -- (0.0883,-1.1063) -- (0.1044,-1.1300) --cycle;
\path[hex] (0.4598,-0.9543) -- (0.1044,-1.1300) -- (0.1622,-1.1419) -- (0.2205,-1.1490) -- (0.2789,-1.1512) -- (0.3370,-1.1488) -- (0.3946,-1.1420) -- (0.4512,-1.1309) -- (0.5068,-1.1158) -- (0.5610,-1.0968) --cycle;
\path[hex] (0.4598,-0.9543) -- (0.5610,-1.0968) -- (0.6076,-1.0691) -- (0.6527,-1.0384) -- (0.6960,-1.0048) -- (0.7376,-0.9684) -- (0.7772,-0.9294) -- (0.8148,-0.8878) -- (0.8503,-0.8438) -- (0.8836,-0.7975) --cycle;
\path[hex] (0.4598,-0.9543) -- (0.8836,-0.7975) -- (0.8741,-0.7772) -- (0.8623,-0.7550) -- (0.8482,-0.7308) -- (0.8320,-0.7047) -- (0.8136,-0.6768) -- (0.7930,-0.6471) -- (0.7704,-0.6158) -- (0.7458,-0.5829) --cycle;
\draw[panel] (0.7458,-0.5829) -- (0.6933,-0.5991) -- (0.6387,-0.6134) -- (0.5825,-0.6257) -- (0.5247,-0.6358) -- (0.4655,-0.6436) -- (0.4053,-0.6490) -- (0.3443,-0.6518) -- (0.2828,-0.6521) -- (0.2442,-0.6907) -- (0.2054,-0.7264) -- (0.1666,-0.7589) -- (0.1279,-0.7882) -- (0.0895,-0.8142) -- (0.0517,-0.8370) -- (0.0146,-0.8565) -- (-0.0216,-0.8730) -- (-0.0065,-0.9118) -- (0.0089,-0.9492) -- (0.0245,-0.9850) -- (0.0402,-1.0188) -- (0.0562,-1.0505) -- (0.0722,-1.0798) -- (0.0883,-1.1063) -- (0.1044,-1.1300) -- (0.1622,-1.1419) -- (0.2205,-1.1490) -- (0.2789,-1.1512) -- (0.3370,-1.1488) -- (0.3946,-1.1420) -- (0.4512,-1.1309) -- (0.5068,-1.1158) -- (0.5610,-1.0968) -- (0.6076,-1.0691) -- (0.6527,-1.0384) -- (0.6960,-1.0048) -- (0.7376,-0.9684) -- (0.7772,-0.9294) -- (0.8148,-0.8878) -- (0.8503,-0.8438) -- (0.8836,-0.7975) -- (0.8741,-0.7772) -- (0.8623,-0.7550) -- (0.8482,-0.7308) -- (0.8320,-0.7047) -- (0.8136,-0.6768) -- (0.7930,-0.6471) -- (0.7704,-0.6158) --cycle;
% hexagon 20
\path[hex] (1.0043,0.3641) -- (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7920,0.7614) -- (0.7595,0.7508) -- (0.7249,0.7382) -- (0.6885,0.7237) -- (0.6503,0.7073) --cycle;
\path[hex] (1.0043,0.3641) -- (0.6503,0.7073) -- (0.6585,0.6559) -- (0.6650,0.6027) -- (0.6697,0.5480) -- (0.6728,0.4919) -- (0.6740,0.4345) -- (0.6735,0.3759) -- (0.6712,0.3165) -- (0.6672,0.2562) --cycle;
\path[hex] (1.0043,0.3641) -- (0.6672,0.2562) -- (0.7078,0.2106) -- (0.7466,0.1644) -- (0.7835,0.1178) -- (0.8184,0.0708) -- (0.8512,0.0237) -- (0.8817,-0.0235) -- (0.9100,-0.0706) -- (0.9359,-0.1176) --cycle;
\path[hex] (1.0043,0.3641) -- (0.9359,-0.1176) -- (0.9769,-0.1089) -- (1.0154,-0.0999) -- (1.0511,-0.0906) -- (1.0842,-0.0811) -- (1.1144,-0.0713) -- (1.1417,-0.0614) -- (1.1661,-0.0513) -- (1.1874,-0.0411) --cycle;
\path[hex] (1.0043,0.3641) -- (1.1874,-0.0411) -- (1.1960,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) --cycle;
\path[hex] (1.0043,0.3641) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5122) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) -- (0.9011,0.7841) --cycle;
\draw[panel] (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7920,0.7614) -- (0.7595,0.7508) -- (0.7249,0.7382) -- (0.6885,0.7237) -- (0.6503,0.7073) -- (0.6585,0.6559) -- (0.6650,0.6027) -- (0.6697,0.5480) -- (0.6728,0.4919) -- (0.6740,0.4345) -- (0.6735,0.3759) -- (0.6712,0.3165) -- (0.6672,0.2562) -- (0.7078,0.2106) -- (0.7466,0.1644) -- (0.7835,0.1178) -- (0.8184,0.0708) -- (0.8512,0.0237) -- (0.8817,-0.0235) -- (0.9100,-0.0706) -- (0.9359,-0.1176) -- (0.9769,-0.1089) -- (1.0154,-0.0999) -- (1.0511,-0.0906) -- (1.0842,-0.0811) -- (1.1144,-0.0713) -- (1.1417,-0.0614) -- (1.1661,-0.0513) -- (1.1874,-0.0411) -- (1.1960,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5122) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) --cycle;
% pentagon 5
\path[pent] (-0.8129,0.3100) -- (-0.6134,0.0085) -- (-0.6164,0.0589) -- (-0.6162,0.1117) -- (-0.6125,0.1665) -- (-0.6052,0.2228) -- (-0.5943,0.2802) -- (-0.5800,0.3382) -- (-0.5623,0.3962) -- (-0.5414,0.4539) --cycle;
\path[pent] (-0.8129,0.3100) -- (-0.5414,0.4539) -- (-0.5740,0.4910) -- (-0.6054,0.5271) -- (-0.6354,0.5622) -- (-0.6641,0.5960) -- (-0.6912,0.6286) -- (-0.7168,0.6597) -- (-0.7406,0.6893) -- (-0.7625,0.7172) --cycle;
\path[pent] (-0.8129,0.3100) -- (-0.7625,0.7172) -- (-0.8049,0.6818) -- (-0.8442,0.6446) -- (-0.8802,0.6057) -- (-0.9129,0.5655) -- (-0.9421,0.5240) -- (-0.9678,0.4816) -- (-0.9901,0.4384) -- (-1.0090,0.3946) --cycle;
\path[pent] (-0.8129,0.3100) -- (-1.0090,0.3946) -- (-0.9983,0.3394) -- (-0.9830,0.2844) -- (-0.9631,0.2303) -- (-0.9391,0.1774) -- (-0.9114,0.1262) -- (-0.8806,0.0771) -- (-0.8471,0.0305) -- (-0.8118,-0.0135) --cycle;
\path[pent] (-0.8129,0.3100) -- (-0.8118,-0.0135) -- (-0.7887,-0.0109) -- (-0.7658,-0.0083) -- (-0.7429,-0.0057) -- (-0.7195,-0.0030) -- (-0.6952,-0.0003) -- (-0.6698,0.0026) -- (-0.6426,0.0055) -- (-0.6134,0.0085) --cycle;
\draw[panel] (-0.6134,0.0085) -- (-0.6164,0.0589) -- (-0.6162,0.1117) -- (-0.6125,0.1665) -- (-0.6052,0.2228) -- (-0.5943,0.2802) -- (-0.5800,0.3382) -- (-0.5623,0.3962) -- (-0.5414,0.4539) -- (-0.5740,0.4910) -- (-0.6054,0.5271) -- (-0.6354,0.5622) -- (-0.6641,0.5960) -- (-0.6912,0.6286) -- (-0.7168,0.6597) -- (-0.7406,0.6893) -- (-0.7625,0.7172) -- (-0.8049,0.6818) -- (-0.8442,0.6446) -- (-0.8802,0.6057) -- (-0.9129,0.5655) -- (-0.9421,0.5240) -- (-0.9678,0.4816) -- (-0.9901,0.4384) -- (-1.0090,0.3946) -- (-0.9983,0.3394) -- (-0.9830,0.2844) -- (-0.9631,0.2303) -- (-0.9391,0.1774) -- (-0.9114,0.1262) -- (-0.8806,0.0771) -- (-0.8471,0.0305) -- (-0.8118,-0.0135) -- (-0.7887,-0.0109) -- (-0.7658,-0.0083) -- (-0.7429,-0.0057) -- (-0.7195,-0.0030) -- (-0.6952,-0.0003) -- (-0.6698,0.0026) -- (-0.6426,0.0055) --cycle;
% hexagon 30
\path[hex] (-0.5365,-0.2791) -- (-0.8118,-0.0135) -- (-0.7997,-0.0525) -- (-0.7863,-0.0893) -- (-0.7724,-0.1241) -- (-0.7587,-0.1572) -- (-0.7457,-0.1889) -- (-0.7341,-0.2198) -- (-0.7242,-0.2503) -- (-0.7163,-0.2810) --cycle;
\path[hex] (-0.5365,-0.2791) -- (-0.7163,-0.2810) -- (-0.6810,-0.3080) -- (-0.6482,-0.3342) -- (-0.6181,-0.3603) -- (-0.5909,-0.3870) -- (-0.5663,-0.4149) -- (-0.5440,-0.4446) -- (-0.5235,-0.4765) -- (-0.5042,-0.5108) --cycle;
\path[hex] (-0.5365,-0.2791) -- (-0.5042,-0.5108) -- (-0.4828,-0.5134) -- (-0.4630,-0.5177) -- (-0.4443,-0.5238) -- (-0.4262,-0.5314) -- (-0.4080,-0.5401) -- (-0.3891,-0.5495) -- (-0.3690,-0.5591) -- (-0.3470,-0.5683) --cycle;
\path[hex] (-0.5365,-0.2791) -- (-0.3470,-0.5683) -- (-0.3490,-0.5379) -- (-0.3514,-0.5075) -- (-0.3540,-0.4769) -- (-0.3568,-0.4455) -- (-0.3595,-0.4129) -- (-0.3619,-0.3787) -- (-0.3637,-0.3424) -- (-0.3648,-0.3038) --cycle;
\path[hex] (-0.5365,-0.2791) -- (-0.3648,-0.3038) -- (-0.3965,-0.2650) -- (-0.4277,-0.2264) -- (-0.4586,-0.1880) -- (-0.4895,-0.1495) -- (-0.5203,-0.1108) -- (-0.5513,-0.0717) -- (-0.5823,-0.0320) -- (-0.6134,0.0085) --cycle;
\path[hex] (-0.5365,-0.2791) -- (-0.6134,0.0085) -- (-0.6426,0.0055) -- (-0.6698,0.0026) -- (-0.6952,-0.0003) -- (-0.7195,-0.0030) -- (-0.7429,-0.0057) -- (-0.7658,-0.0083) -- (-0.7887,-0.0109) -- (-0.8118,-0.0135) --cycle;
\draw[panel] (-0.8118,-0.0135) -- (-0.7997,-0.0525) -- (-0.7863,-0.0893) -- (-0.7724,-0.1241) -- (-0.7587,-0.1572) -- (-0.7457,-0.1889) -- (-0.7341,-0.2198) -- (-0.7242,-0.2503) -- (-0.7163,-0.2810) -- (-0.6810,-0.3080) -- (-0.6482,-0.3342) -- (-0.6181,-0.3603) -- (-0.5909,-0.3870) -- (-0.5663,-0.4149) -- (-0.5440,-0.4446) -- (-0.5235,-0.4765) -- (-0.5042,-0.5108) -- (-0.4828,-0.5134) -- (-0.4630,-0.5177) -- (-0.4443,-0.5238) -- (-0.4262,-0.5314) -- (-0.4080,-0.5401) -- (-0.3891,-0.5495) -- (-0.3690,-0.5591) -- (-0.3470,-0.5683) -- (-0.3490,-0.5379) -- (-0.3514,-0.5075) -- (-0.3540,-0.4769) -- (-0.3568,-0.4455) -- (-0.3595,-0.4129) -- (-0.3619,-0.3787) -- (-0.3637,-0.3424) -- (-0.3648,-0.3038) -- (-0.3965,-0.2650) -- (-0.4277,-0.2264) -- (-0.4586,-0.1880) -- (-0.4895,-0.1495) -- (-0.5203,-0.1108) -- (-0.5513,-0.0717) -- (-0.5823,-0.0320) -- (-0.6134,0.0085) -- (-0.6426,0.0055) -- (-0.6698,0.0026) -- (-0.6952,-0.0003) -- (-0.7195,-0.0030) -- (-0.7429,-0.0057) -- (-0.7658,-0.0083) -- (-0.7887,-0.0109) --cycle;
% hexagon 15
\path[hex] (-0.3267,0.8850) -- (-0.5146,1.0729) -- (-0.5532,1.0383) -- (-0.5900,1.0006) -- (-0.6249,0.9601) -- (-0.6576,0.9168) -- (-0.6880,0.8706) -- (-0.7157,0.8219) -- (-0.7407,0.7707) -- (-0.7625,0.7172) --cycle;
\path[hex] (-0.3267,0.8850) -- (-0.7625,0.7172) -- (-0.7406,0.6893) -- (-0.7168,0.6597) -- (-0.6912,0.6286) -- (-0.6641,0.5960) -- (-0.6354,0.5622) -- (-0.6054,0.5271) -- (-0.5740,0.4910) -- (-0.5414,0.4539) --cycle;
\path[hex] (-0.3267,0.8850) -- (-0.5414,0.4539) -- (-0.4909,0.4708) -- (-0.4381,0.4863) -- (-0.3830,0.5004) -- (-0.3261,0.5130) -- (-0.2676,0.5241) -- (-0.2076,0.5336) -- (-0.1466,0.5414) -- (-0.0847,0.5476) --cycle;
\path[hex] (-0.3267,0.8850) -- (-0.0847,0.5476) -- (-0.0514,0.5971) -- (-0.0177,0.6450) -- (0.0161,0.6911) -- (0.0501,0.7353) -- (0.0839,0.7775) -- (0.1177,0.8175) -- (0.1511,0.8553) -- (0.1841,0.8907) --cycle;
\path[hex] (-0.3267,0.8850) -- (0.1841,0.8907) -- (0.1582,0.9325) -- (0.1319,0.9719) -- (0.1052,1.0087) -- (0.0782,1.0430) -- (0.0511,1.0745) -- (0.0238,1.1033) -- (-0.0036,1.1292) -- (-0.0310,1.1522) --cycle;
\path[hex] (-0.3267,0.8850) -- (-0.0310,1.1522) -- (-0.0936,1.1528) -- (-0.1559,1.1504) -- (-0.2178,1.1450) -- (-0.2791,1.1366) -- (-0.3396,1.1251) -- (-0.3991,1.1107) -- (-0.4575,1.0933) -- (-0.5146,1.0729) --cycle;
\draw[panel] (-0.5146,1.0729) -- (-0.5532,1.0383) -- (-0.5900,1.0006) -- (-0.6249,0.9601) -- (-0.6576,0.9168) -- (-0.6880,0.8706) -- (-0.7157,0.8219) -- (-0.7407,0.7707) -- (-0.7625,0.7172) -- (-0.7406,0.6893) -- (-0.7168,0.6597) -- (-0.6912,0.6286) -- (-0.6641,0.5960) -- (-0.6354,0.5622) -- (-0.6054,0.5271) -- (-0.5740,0.4910) -- (-0.5414,0.4539) -- (-0.4909,0.4708) -- (-0.4381,0.4863) -- (-0.3830,0.5004) -- (-0.3261,0.5130) -- (-0.2676,0.5241) -- (-0.2076,0.5336) -- (-0.1466,0.5414) -- (-0.0847,0.5476) -- (-0.0514,0.5971) -- (-0.0177,0.6450) -- (0.0161,0.6911) -- (0.0501,0.7353) -- (0.0839,0.7775) -- (0.1177,0.8175) -- (0.1511,0.8553) -- (0.1841,0.8907) -- (0.1582,0.9325) -- (0.1319,0.9719) -- (0.1052,1.0087) -- (0.0782,1.0430) -- (0.0511,1.0745) -- (0.0238,1.1033) -- (-0.0036,1.1292) -- (-0.0310,1.1522) -- (-0.0936,1.1528) -- (-0.1559,1.1504) -- (-0.2178,1.1450) -- (-0.2791,1.1366) -- (-0.3396,1.1251) -- (-0.3991,1.1107) -- (-0.4575,1.0933) --cycle;
% pentagon 10
\path[pent] (-0.1195,-0.5792) -- (-0.3470,-0.5683) -- (-0.3177,-0.6093) -- (-0.2854,-0.6506) -- (-0.2496,-0.6917) -- (-0.2105,-0.7320) -- (-0.1679,-0.7708) -- (-0.1220,-0.8076) -- (-0.0731,-0.8418) -- (-0.0216,-0.8730) --cycle;
\path[pent] (-0.1195,-0.5792) -- (-0.0216,-0.8730) -- (0.0146,-0.8565) -- (0.0517,-0.8370) -- (0.0895,-0.8142) -- (0.1279,-0.7882) -- (0.1666,-0.7589) -- (0.2054,-0.7264) -- (0.2442,-0.6907) -- (0.2828,-0.6521) --cycle;
\path[pent] (-0.1195,-0.5792) -- (0.2828,-0.6521) -- (0.2515,-0.6100) -- (0.2198,-0.5667) -- (0.1878,-0.5223) -- (0.1555,-0.4768) -- (0.1230,-0.4305) -- (0.0904,-0.3834) -- (0.0577,-0.3357) -- (0.0250,-0.2873) --cycle;
\path[pent] (-0.1195,-0.5792) -- (0.0250,-0.2873) -- (-0.0328,-0.2951) -- (-0.0889,-0.3013) -- (-0.1427,-0.3059) -- (-0.1938,-0.3087) -- (-0.2419,-0.3098) -- (-0.2866,-0.3093) -- (-0.3276,-0.3073) -- (-0.3648,-0.3038) --cycle;
\path[pent] (-0.1195,-0.5792) -- (-0.3648,-0.3038) -- (-0.3637,-0.3424) -- (-0.3619,-0.3787) -- (-0.3595,-0.4129) -- (-0.3568,-0.4455) -- (-0.3540,-0.4769) -- (-0.3514,-0.5075) -- (-0.3490,-0.5379) -- (-0.3470,-0.5683) --cycle;
\draw[panel] (-0.3470,-0.5683) -- (-0.3177,-0.6093) -- (-0.2854,-0.6506) -- (-0.2496,-0.6917) -- (-0.2105,-0.7320) -- (-0.1679,-0.7708) -- (-0.1220,-0.8076) -- (-0.0731,-0.8418) -- (-0.0216,-0.8730) -- (0.0146,-0.8565) -- (0.0517,-0.8370) -- (0.0895,-0.8142) -- (0.1279,-0.7882) -- (0.1666,-0.7589) -- (0.2054,-0.7264) -- (0.2442,-0.6907) -- (0.2828,-0.6521) -- (0.2515,-0.6100) -- (0.2198,-0.5667) -- (0.1878,-0.5223) -- (0.1555,-0.4768) -- (0.1230,-0.4305) -- (0.0904,-0.3834) -- (0.0577,-0.3357) -- (0.0250,-0.2873) -- (-0.0328,-0.2951) -- (-0.0889,-0.3013) -- (-0.1427,-0.3059) -- (-0.1938,-0.3087) -- (-0.2419,-0.3098) -- (-0.2866,-0.3093) -- (-0.3276,-0.3073) -- (-0.3648,-0.3038) -- (-0.3637,-0.3424) -- (-0.3619,-0.3787) -- (-0.3595,-0.4129) -- (-0.3568,-0.4455) -- (-0.3540,-0.4769) -- (-0.3514,-0.5075) -- (-0.3490,-0.5379) --cycle;
% pentagon 6
\path[pent] (0.3462,0.5464) -- (0.6672,0.2562) -- (0.6712,0.3165) -- (0.6735,0.3759) -- (0.6740,0.4345) -- (0.6728,0.4919) -- (0.6697,0.5480) -- (0.6650,0.6027) -- (0.6585,0.6559) -- (0.6503,0.7073) --cycle;
\path[pent] (0.3462,0.5464) -- (0.6503,0.7073) -- (0.5964,0.7374) -- (0.5409,0.7657) -- (0.4840,0.7919) -- (0.4259,0.8160) -- (0.3667,0.8381) -- (0.3066,0.8579) -- (0.2457,0.8755) -- (0.1841,0.8907) --cycle;
\path[pent] (0.3462,0.5464) -- (0.1841,0.8907) -- (0.1511,0.8553) -- (0.1177,0.8175) -- (0.0839,0.7775) -- (0.0501,0.7353) -- (0.0161,0.6911) -- (-0.0177,0.6450) -- (-0.0514,0.5971) -- (-0.0847,0.5476) --cycle;
\path[pent] (0.3462,0.5464) -- (-0.0847,0.5476) -- (-0.0476,0.5027) -- (-0.0103,0.4565) -- (0.0269,0.4093) -- (0.0641,0.3610) -- (0.1011,0.3118) -- (0.1378,0.2618) -- (0.1742,0.2111) -- (0.2101,0.1600) --cycle;
\path[pent] (0.3462,0.5464) -- (0.2101,0.1600) -- (0.2705,0.1739) -- (0.3304,0.1874) -- (0.3895,0.2004) -- (0.4477,0.2128) -- (0.5047,0.2246) -- (0.5604,0.2358) -- (0.6146,0.2463) -- (0.6672,0.2562) --cycle;
\draw[panel] (0.6672,0.2562) -- (0.6712,0.3165) -- (0.6735,0.3759) -- (0.6740,0.4345) -- (0.6728,0.4919) -- (0.6697,0.5480) -- (0.6650,0.6027) -- (0.6585,0.6559) -- (0.6503,0.7073) -- (0.5964,0.7374) -- (0.5409,0.7657) -- (0.4840,0.7919) -- (0.4259,0.8160) -- (0.3667,0.8381) -- (0.3066,0.8579) -- (0.2457,0.8755) -- (0.1841,0.8907) -- (0.1511,0.8553) -- (0.1177,0.8175) -- (0.0839,0.7775) -- (0.0501,0.7353) -- (0.0161,0.6911) -- (-0.0177,0.6450) -- (-0.0514,0.5971) -- (-0.0847,0.5476) -- (-0.0476,0.5027) -- (-0.0103,0.4565) -- (0.0269,0.4093) -- (0.0641,0.3610) -- (0.1011,0.3118) -- (0.1378,0.2618) -- (0.1742,0.2111) -- (0.2101,0.1600) -- (0.2705,0.1739) -- (0.3304,0.1874) -- (0.3895,0.2004) -- (0.4477,0.2128) -- (0.5047,0.2246) -- (0.5604,0.2358) -- (0.6146,0.2463) --cycle;
% hexagon 25
\path[hex] (0.5211,-0.2293) -- (0.9359,-0.1176) -- (0.9100,-0.0706) -- (0.8817,-0.0235) -- (0.8512,0.0237) -- (0.8184,0.0708) -- (0.7835,0.1178) -- (0.7466,0.1644) -- (0.7078,0.2106) -- (0.6672,0.2562) --cycle;
\path[hex] (0.5211,-0.2293) -- (0.6672,0.2562) -- (0.6146,0.2463) -- (0.5604,0.2358) -- (0.5047,0.2246) -- (0.4477,0.2128) -- (0.3895,0.2004) -- (0.3304,0.1874) -- (0.2705,0.1739) -- (0.2101,0.1600) --cycle;
\path[hex] (0.5211,-0.2293) -- (0.2101,0.1600) -- (0.1878,0.1018) -- (0.1650,0.0437) -- (0.1419,-0.0140) -- (0.1185,-0.0711) -- (0.0950,-0.1273) -- (0.0715,-0.1822) -- (0.0482,-0.2357) -- (0.0250,-0.2873) --cycle;
\path[hex] (0.5211,-0.2293) -- (0.0250,-0.2873) -- (0.0577,-0.3357) -- (0.0904,-0.3834) -- (0.1230,-0.4305) -- (0.1555,-0.4768) -- (0.1878,-0.5223) -- (0.2198,-0.5667) -- (0.2515,-0.6100) -- (0.2828,-0.6521) --cycle;
\path[hex] (0.5211,-0.2293) -- (0.2828,-0.6521) -- (0.3443,-0.6518) -- (0.4053,-0.6490) -- (0.4655,-0.6436) -- (0.5247,-0.6358) -- (0.5825,-0.6257) -- (0.6387,-0.6134) -- (0.6933,-0.5991) -- (0.7458,-0.5829) --cycle;
\path[hex] (0.5211,-0.2293) -- (0.7458,-0.5829) -- (0.7774,-0.5290) -- (0.8068,-0.4735) -- (0.8341,-0.4166) -- (0.8592,-0.3585) -- (0.8819,-0.2994) -- (0.9023,-0.2394) -- (0.9203,-0.1788) -- (0.9359,-0.1176) --cycle;
\draw[panel] (0.9359,-0.1176) -- (0.9100,-0.0706) -- (0.8817,-0.0235) -- (0.8512,0.0237) -- (0.8184,0.0708) -- (0.7835,0.1178) -- (0.7466,0.1644) -- (0.7078,0.2106) -- (0.6672,0.2562) -- (0.6146,0.2463) -- (0.5604,0.2358) -- (0.5047,0.2246) -- (0.4477,0.2128) -- (0.3895,0.2004) -- (0.3304,0.1874) -- (0.2705,0.1739) -- (0.2101,0.1600) -- (0.1878,0.1018) -- (0.1650,0.0437) -- (0.1419,-0.0140) -- (0.1185,-0.0711) -- (0.0950,-0.1273) -- (0.0715,-0.1822) -- (0.0482,-0.2357) -- (0.0250,-0.2873) -- (0.0577,-0.3357) -- (0.0904,-0.3834) -- (0.1230,-0.4305) -- (0.1555,-0.4768) -- (0.1878,-0.5223) -- (0.2198,-0.5667) -- (0.2515,-0.6100) -- (0.2828,-0.6521) -- (0.3443,-0.6518) -- (0.4053,-0.6490) -- (0.4655,-0.6436) -- (0.5247,-0.6358) -- (0.5825,-0.6257) -- (0.6387,-0.6134) -- (0.6933,-0.5991) -- (0.7458,-0.5829) -- (0.7774,-0.5290) -- (0.8068,-0.4735) -- (0.8341,-0.4166) -- (0.8592,-0.3585) -- (0.8819,-0.2994) -- (0.9023,-0.2394) -- (0.9203,-0.1788) --cycle;
% hexagon 28
\path[hex] (-0.2765,0.0877) -- (-0.6134,0.0085) -- (-0.5823,-0.0320) -- (-0.5513,-0.0717) -- (-0.5203,-0.1108) -- (-0.4895,-0.1495) -- (-0.4586,-0.1880) -- (-0.4277,-0.2264) -- (-0.3965,-0.2650) -- (-0.3648,-0.3038) --cycle;
\path[hex] (-0.2765,0.0877) -- (-0.3648,-0.3038) -- (-0.3276,-0.3073) -- (-0.2866,-0.3093) -- (-0.2419,-0.3098) -- (-0.1938,-0.3087) -- (-0.1427,-0.3059) -- (-0.0889,-0.3013) -- (-0.0328,-0.2951) -- (0.0250,-0.2873) --cycle;
\path[hex] (-0.2765,0.0877) -- (0.0250,-0.2873) -- (0.0482,-0.2357) -- (0.0715,-0.1822) -- (0.0950,-0.1273) -- (0.1185,-0.0711) -- (0.1419,-0.0140) -- (0.1650,0.0437) -- (0.1878,0.1018) -- (0.2101,0.1600) --cycle;
\path[hex] (-0.2765,0.0877) -- (0.2101,0.1600) -- (0.1742,0.2111) -- (0.1378,0.2618) -- (0.1011,0.3118) -- (0.0641,0.3610) -- (0.0269,0.4093) -- (-0.0103,0.4565) -- (-0.0476,0.5027) -- (-0.0847,0.5476) --cycle;
\path[hex] (-0.2765,0.0877) -- (-0.0847,0.5476) -- (-0.1466,0.5414) -- (-0.2076,0.5336) -- (-0.2676,0.5241) -- (-0.3261,0.5130) -- (-0.3830,0.5004) -- (-0.4381,0.4863) -- (-0.4909,0.4708) -- (-0.5414,0.4539) --cycle;
\path[hex] (-0.2765,0.0877) -- (-0.5414,0.4539) -- (-0.5623,0.3962) -- (-0.5800,0.3382) -- (-0.5943,0.2802) -- (-0.6052,0.2228) -- (-0.6125,0.1665) -- (-0.6162,0.1117) -- (-0.6164,0.0589) -- (-0.6134,0.0085) --cycle;
\draw[panel] (-0.6134,0.0085) -- (-0.5823,-0.0320) -- (-0.5513,-0.0717) -- (-0.5203,-0.1108) -- (-0.4895,-0.1495) -- (-0.4586,-0.1880) -- (-0.4277,-0.2264) -- (-0.3965,-0.2650) -- (-0.3648,-0.3038) -- (-0.3276,-0.3073) -- (-0.2866,-0.3093) -- (-0.2419,-0.3098) -- (-0.1938,-0.3087) -- (-0.1427,-0.3059) -- (-0.0889,-0.3013) -- (-0.0328,-0.2951) -- (0.0250,-0.2873) -- (0.0482,-0.2357) -- (0.0715,-0.1822) -- (0.0950,-0.1273) -- (0.1185,-0.0711) -- (0.1419,-0.0140) -- (0.1650,0.0437) -- (0.1878,0.1018) -- (0.2101,0.1600) -- (0.1742,0.2111) -- (0.1378,0.2618) -- (0.1011,0.3118) -- (0.0641,0.3610) -- (0.0269,0.4093) -- (-0.0103,0.4565) -- (-0.0476,0.5027) -- (-0.0847,0.5476) -- (-0.1466,0.5414) -- (-0.2076,0.5336) -- (-0.2676,0.5241) -- (-0.3261,0.5130) -- (-0.3830,0.5004) -- (-0.4381,0.4863) -- (-0.4909,0.4708) -- (-0.5414,0.4539) -- (-0.5623,0.3962) -- (-0.5800,0.3382) -- (-0.5943,0.2802) -- (-0.6052,0.2228) -- (-0.6125,0.1665) -- (-0.6162,0.1117) -- (-0.6164,0.0589) --cycle;
}
\def\ballfacesB{%
% hexagon 23
\path[hex] (0.5350,-0.7626) -- (0.0858,-0.5545) -- (0.1489,-0.5500) -- (0.2117,-0.5440) -- (0.2739,-0.5366) -- (0.3355,-0.5277) -- (0.3961,-0.5175) -- (0.4558,-0.5060) -- (0.5143,-0.4931) -- (0.5714,-0.4790) --cycle;
\path[hex] (0.5350,-0.7626) -- (0.5714,-0.4790) -- (0.6043,-0.5169) -- (0.6356,-0.5535) -- (0.6653,-0.5886) -- (0.6933,-0.6223) -- (0.7195,-0.6543) -- (0.7438,-0.6846) -- (0.7662,-0.7132) -- (0.7866,-0.7399) --cycle;
\path[hex] (0.5350,-0.7626) -- (0.7866,-0.7399) -- (0.7591,-0.7898) -- (0.7295,-0.8377) -- (0.6981,-0.8834) -- (0.6648,-0.9267) -- (0.6297,-0.9675) -- (0.5930,-1.0056) -- (0.5546,-1.0409) -- (0.5148,-1.0733) --cycle;
\path[hex] (0.5350,-0.7626) -- (0.5148,-1.0733) -- (0.4570,-1.0919) -- (0.3980,-1.1076) -- (0.3381,-1.1201) -- (0.2773,-1.1294) -- (0.2160,-1.1356) -- (0.1543,-1.1384) -- (0.0924,-1.1379) -- (0.0305,-1.1341) --cycle;
\path[hex] (0.5350,-0.7626) -- (0.0305,-1.1341) -- (0.0036,-1.1127) -- (-0.0234,-1.0883) -- (-0.0504,-1.0610) -- (-0.0773,-1.0309) -- (-0.1041,-0.9981) -- (-0.1306,-0.9626) -- (-0.1569,-0.9245) -- (-0.1827,-0.8839) --cycle;
\path[hex] (0.5350,-0.7626) -- (-0.1827,-0.8839) -- (-0.1503,-0.8510) -- (-0.1173,-0.8153) -- (-0.0839,-0.7771) -- (-0.0502,-0.7365) -- (-0.0162,-0.6938) -- (0.0178,-0.6492) -- (0.0519,-0.6027) -- (0.0858,-0.5545) --cycle;
\draw[panel] (0.0858,-0.5545) -- (0.1489,-0.5500) -- (0.2117,-0.5440) -- (0.2739,-0.5366) -- (0.3355,-0.5277) -- (0.3961,-0.5175) -- (0.4558,-0.5060) -- (0.5143,-0.4931) -- (0.5714,-0.4790) -- (0.6043,-0.5169) -- (0.6356,-0.5535) -- (0.6653,-0.5886) -- (0.6933,-0.6223) -- (0.7195,-0.6543) -- (0.7438,-0.6846) -- (0.7662,-0.7132) -- (0.7866,-0.7399) -- (0.7591,-0.7898) -- (0.7295,-0.8377) -- (0.6981,-0.8834) -- (0.6648,-0.9267) -- (0.6297,-0.9675) -- (0.5930,-1.0056) -- (0.5546,-1.0409) -- (0.5148,-1.0733) -- (0.4570,-1.0919) -- (0.3980,-1.1076) -- (0.3381,-1.1201) -- (0.2773,-1.1294) -- (0.2160,-1.1356) -- (0.1543,-1.1384) -- (0.0924,-1.1379) -- (0.0305,-1.1341) -- (0.0036,-1.1127) -- (-0.0234,-1.0883) -- (-0.0504,-1.0610) -- (-0.0773,-1.0309) -- (-0.1041,-0.9981) -- (-0.1306,-0.9626) -- (-0.1569,-0.9245) -- (-0.1827,-0.8839) -- (-0.1503,-0.8510) -- (-0.1173,-0.8153) -- (-0.0839,-0.7771) -- (-0.0502,-0.7365) -- (-0.0162,-0.6938) -- (0.0178,-0.6492) -- (0.0519,-0.6027) --cycle;
% hexagon 17
\path[hex] (0.9132,0.5170) -- (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) --cycle;
\path[hex] (0.9132,0.5170) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) --cycle;
\path[hex] (0.9132,0.5170) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) --cycle;
\path[hex] (0.9132,0.5170) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) --cycle;
\path[hex] (0.9132,0.5170) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) --cycle;
\path[hex] (0.9132,0.5170) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) -- (0.4905,0.8034) --cycle;
\draw[panel] (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) --cycle;
% pentagon 8
\path[pent] (1.0148,-0.1842) -- (0.7866,-0.7399) -- (0.7662,-0.7132) -- (0.7438,-0.6846) -- (0.7195,-0.6543) -- (0.6933,-0.6223) -- (0.6653,-0.5886) -- (0.6356,-0.5535) -- (0.6043,-0.5169) -- (0.5714,-0.4790) --cycle;
\path[pent] (1.0148,-0.1842) -- (0.5714,-0.4790) -- (0.6006,-0.4232) -- (0.6283,-0.3663) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) --cycle;
\path[pent] (1.0148,-0.1842) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) --cycle;
\path[pent] (1.0148,-0.1842) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1064,-0.4327) --cycle;
\path[pent] (1.0148,-0.1842) -- (1.1064,-0.4327) -- (1.0755,-0.4762) -- (1.0418,-0.5184) -- (1.0054,-0.5592) -- (0.9664,-0.5987) -- (0.9250,-0.6365) -- (0.8811,-0.6727) -- (0.8349,-0.7072) -- (0.7866,-0.7399) --cycle;
\draw[panel] (0.7866,-0.7399) -- (0.7662,-0.7132) -- (0.7438,-0.6846) -- (0.7195,-0.6543) -- (0.6933,-0.6223) -- (0.6653,-0.5886) -- (0.6356,-0.5535) -- (0.6043,-0.5169) -- (0.5714,-0.4790) -- (0.6006,-0.4232) -- (0.6283,-0.3663) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1064,-0.4327) -- (1.0755,-0.4762) -- (1.0418,-0.5184) -- (1.0054,-0.5592) -- (0.9664,-0.5987) -- (0.9250,-0.6365) -- (0.8811,-0.6727) -- (0.8349,-0.7072) --cycle;
% hexagon 22
\path[hex] (-0.9272,-0.2462) -- (-0.6319,-0.6873) -- (-0.6640,-0.6979) -- (-0.6928,-0.7055) -- (-0.7181,-0.7099) -- (-0.7395,-0.7109) -- (-0.7568,-0.7085) -- (-0.7697,-0.7026) -- (-0.7783,-0.6933) -- (-0.7823,-0.6807) --cycle;
\path[hex] (-0.9272,-0.2462) -- (-0.7823,-0.6807) -- (-0.8099,-0.6377) -- (-0.8351,-0.5943) -- (-0.8582,-0.5507) -- (-0.8794,-0.5070) -- (-0.8990,-0.4633) -- (-0.9172,-0.4198) -- (-0.9344,-0.3764) -- (-0.9508,-0.3331) --cycle;
\path[hex] (-0.9272,-0.2462) -- (-0.9508,-0.3331) -- (-0.9831,-0.2956) -- (-1.0129,-0.2552) -- (-1.0396,-0.2121) -- (-1.0627,-0.1662) -- (-1.0818,-0.1179) -- (-1.0967,-0.0675) -- (-1.1071,-0.0152) -- (-1.1128,0.0386) --cycle;
\path[hex] (-0.9272,-0.2462) -- (-1.1128,0.0386) -- (-1.1046,0.0486) -- (-1.0917,0.0587) -- (-1.0742,0.0688) -- (-1.0523,0.0787) -- (-1.0263,0.0885) -- (-0.9963,0.0980) -- (-0.9626,0.1073) -- (-0.9255,0.1163) --cycle;
\path[hex] (-0.9272,-0.2462) -- (-0.9255,0.1163) -- (-0.9004,0.0699) -- (-0.8729,0.0233) -- (-0.8432,-0.0235) -- (-0.8113,-0.0702) -- (-0.7773,-0.1168) -- (-0.7411,-0.1632) -- (-0.7031,-0.2091) -- (-0.6631,-0.2546) --cycle;
\path[hex] (-0.9272,-0.2462) -- (-0.6631,-0.2546) -- (-0.6659,-0.3140) -- (-0.6668,-0.3722) -- (-0.6657,-0.4291) -- (-0.6627,-0.4845) -- (-0.6579,-0.5383) -- (-0.6511,-0.5901) -- (-0.6424,-0.6398) -- (-0.6319,-0.6873) --cycle;
\draw[panel] (-0.6319,-0.6873) -- (-0.6640,-0.6979) -- (-0.6928,-0.7055) -- (-0.7181,-0.7099) -- (-0.7395,-0.7109) -- (-0.7568,-0.7085) -- (-0.7697,-0.7026) -- (-0.7783,-0.6933) -- (-0.7823,-0.6807) -- (-0.8099,-0.6377) -- (-0.8351,-0.5943) -- (-0.8582,-0.5507) -- (-0.8794,-0.5070) -- (-0.8990,-0.4633) -- (-0.9172,-0.4198) -- (-0.9344,-0.3764) -- (-0.9508,-0.3331) -- (-0.9831,-0.2956) -- (-1.0129,-0.2552) -- (-1.0396,-0.2121) -- (-1.0627,-0.1662) -- (-1.0818,-0.1179) -- (-1.0967,-0.0675) -- (-1.1071,-0.0152) -- (-1.1128,0.0386) -- (-1.1046,0.0486) -- (-1.0917,0.0587) -- (-1.0742,0.0688) -- (-1.0523,0.0787) -- (-1.0263,0.0885) -- (-0.9963,0.0980) -- (-0.9626,0.1073) -- (-0.9255,0.1163) -- (-0.9004,0.0699) -- (-0.8729,0.0233) -- (-0.8432,-0.0235) -- (-0.8113,-0.0702) -- (-0.7773,-0.1168) -- (-0.7411,-0.1632) -- (-0.7031,-0.2091) -- (-0.6631,-0.2546) -- (-0.6659,-0.3140) -- (-0.6668,-0.3722) -- (-0.6657,-0.4291) -- (-0.6627,-0.4845) -- (-0.6579,-0.5383) -- (-0.6511,-0.5901) -- (-0.6424,-0.6398) --cycle;
% hexagon 13
\path[hex] (-0.2644,1.0690) -- (-0.1109,1.2008) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) --cycle;
\path[hex] (-0.2644,1.0690) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9245) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8119) -- (-0.2178,0.7701) -- (-0.2568,0.7262) -- (-0.2951,0.6805) --cycle;
\path[hex] (-0.2644,1.0690) -- (-0.2951,0.6805) -- (-0.3563,0.6746) -- (-0.4165,0.6669) -- (-0.4755,0.6575) -- (-0.5334,0.6464) -- (-0.5898,0.6335) -- (-0.6445,0.6190) -- (-0.6976,0.6028) -- (-0.7486,0.5850) --cycle;
\path[hex] (-0.2644,1.0690) -- (-0.7486,0.5850) -- (-0.7726,0.6175) -- (-0.7946,0.6484) -- (-0.8145,0.6775) -- (-0.8322,0.7049) -- (-0.8477,0.7304) -- (-0.8611,0.7539) -- (-0.8721,0.7755) -- (-0.8808,0.7950) --cycle;
\path[hex] (-0.2644,1.0690) -- (-0.8808,0.7950) -- (-0.8488,0.8422) -- (-0.8144,0.8873) -- (-0.7778,0.9300) -- (-0.7390,0.9703) -- (-0.6983,1.0080) -- (-0.6556,1.0432) -- (-0.6113,1.0756) -- (-0.5652,1.1051) --cycle;
\path[hex] (-0.2644,1.0690) -- (-0.5652,1.1051) -- (-0.5122,1.1278) -- (-0.4578,1.1474) -- (-0.4022,1.1640) -- (-0.3455,1.1776) -- (-0.2878,1.1880) -- (-0.2294,1.1954) -- (-0.1704,1.1997) -- (-0.1109,1.2008) --cycle;
\draw[panel] (-0.1109,1.2008) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9245) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8119) -- (-0.2178,0.7701) -- (-0.2568,0.7262) -- (-0.2951,0.6805) -- (-0.3563,0.6746) -- (-0.4165,0.6669) -- (-0.4755,0.6575) -- (-0.5334,0.6464) -- (-0.5898,0.6335) -- (-0.6445,0.6190) -- (-0.6976,0.6028) -- (-0.7486,0.5850) -- (-0.7726,0.6175) -- (-0.7946,0.6484) -- (-0.8145,0.6775) -- (-0.8322,0.7049) -- (-0.8477,0.7304) -- (-0.8611,0.7539) -- (-0.8721,0.7755) -- (-0.8808,0.7950) -- (-0.8488,0.8422) -- (-0.8144,0.8873) -- (-0.7778,0.9300) -- (-0.7390,0.9703) -- (-0.6983,1.0080) -- (-0.6556,1.0432) -- (-0.6113,1.0756) -- (-0.5652,1.1051) -- (-0.5122,1.1278) -- (-0.4578,1.1474) -- (-0.4022,1.1640) -- (-0.3455,1.1776) -- (-0.2878,1.1880) -- (-0.2294,1.1954) -- (-0.1704,1.1997) --cycle;
% pentagon 7
\path[pent] (-0.9151,0.6167) -- (-1.1128,0.0386) -- (-1.1214,0.0898) -- (-1.1274,0.1410) -- (-1.1309,0.1922) -- (-1.1318,0.2432) -- (-1.1300,0.2939) -- (-1.1254,0.3442) -- (-1.1180,0.3940) -- (-1.1077,0.4431) --cycle;
\path[pent] (-0.9151,0.6167) -- (-1.1077,0.4431) -- (-1.0938,0.4928) -- (-1.0753,0.5413) -- (-1.0523,0.5883) -- (-1.0252,0.6336) -- (-0.9941,0.6770) -- (-0.9596,0.7185) -- (-0.9217,0.7578) -- (-0.8808,0.7950) --cycle;
\path[pent] (-0.9151,0.6167) -- (-0.8808,0.7950) -- (-0.8721,0.7755) -- (-0.8611,0.7539) -- (-0.8477,0.7304) -- (-0.8322,0.7049) -- (-0.8145,0.6775) -- (-0.7946,0.6484) -- (-0.7726,0.6175) -- (-0.7486,0.5850) --cycle;
\path[pent] (-0.9151,0.6167) -- (-0.7486,0.5850) -- (-0.7789,0.5300) -- (-0.8071,0.4737) -- (-0.8330,0.4161) -- (-0.8566,0.3575) -- (-0.8777,0.2980) -- (-0.8963,0.2378) -- (-0.9122,0.1772) -- (-0.9255,0.1163) --cycle;
\path[pent] (-0.9151,0.6167) -- (-0.9255,0.1163) -- (-0.9626,0.1073) -- (-0.9963,0.0980) -- (-1.0263,0.0885) -- (-1.0523,0.0787) -- (-1.0742,0.0688) -- (-1.0917,0.0587) -- (-1.1046,0.0486) -- (-1.1128,0.0386) --cycle;
\draw[panel] (-1.1128,0.0386) -- (-1.1214,0.0898) -- (-1.1274,0.1410) -- (-1.1309,0.1922) -- (-1.1318,0.2432) -- (-1.1300,0.2939) -- (-1.1254,0.3442) -- (-1.1180,0.3940) -- (-1.1077,0.4431) -- (-1.0938,0.4928) -- (-1.0753,0.5413) -- (-1.0523,0.5883) -- (-1.0252,0.6336) -- (-0.9941,0.6770) -- (-0.9596,0.7185) -- (-0.9217,0.7578) -- (-0.8808,0.7950) -- (-0.8721,0.7755) -- (-0.8611,0.7539) -- (-0.8477,0.7304) -- (-0.8322,0.7049) -- (-0.8145,0.6775) -- (-0.7946,0.6484) -- (-0.7726,0.6175) -- (-0.7486,0.5850) -- (-0.7789,0.5300) -- (-0.8071,0.4737) -- (-0.8330,0.4161) -- (-0.8566,0.3575) -- (-0.8777,0.2980) -- (-0.8963,0.2378) -- (-0.9122,0.1772) -- (-0.9255,0.1163) -- (-0.9626,0.1073) -- (-0.9963,0.0980) -- (-1.0263,0.0885) -- (-1.0523,0.0787) -- (-1.0742,0.0688) -- (-1.0917,0.0587) -- (-1.1046,0.0486) --cycle;
% hexagon 24
\path[hex] (-0.3218,-1.0339) -- (-0.1827,-0.8839) -- (-0.1569,-0.9245) -- (-0.1306,-0.9626) -- (-0.1041,-0.9981) -- (-0.0773,-1.0309) -- (-0.0504,-1.0610) -- (-0.0234,-1.0883) -- (0.0036,-1.1127) -- (0.0305,-1.1341) --cycle;
\path[hex] (-0.3218,-1.0339) -- (0.0305,-1.1341) -- (-0.0009,-1.1492) -- (-0.0320,-1.1601) -- (-0.0626,-1.1666) -- (-0.0926,-1.1686) -- (-0.1217,-1.1659) -- (-0.1497,-1.1586) -- (-0.1765,-1.1464) -- (-0.2019,-1.1296) --cycle;
\path[hex] (-0.3218,-1.0339) -- (-0.2019,-1.1296) -- (-0.2550,-1.1021) -- (-0.3054,-1.0707) -- (-0.3529,-1.0357) -- (-0.3972,-0.9977) -- (-0.4382,-0.9571) -- (-0.4758,-0.9145) -- (-0.5102,-0.8703) -- (-0.5415,-0.8252) --cycle;
\path[hex] (-0.3218,-1.0339) -- (-0.5415,-0.8252) -- (-0.5725,-0.8122) -- (-0.6035,-0.7984) -- (-0.6346,-0.7834) -- (-0.6654,-0.7670) -- (-0.6959,-0.7488) -- (-0.7257,-0.7285) -- (-0.7546,-0.7059) -- (-0.7823,-0.6807) --cycle;
\path[hex] (-0.3218,-1.0339) -- (-0.7823,-0.6807) -- (-0.7783,-0.6933) -- (-0.7697,-0.7026) -- (-0.7568,-0.7085) -- (-0.7395,-0.7109) -- (-0.7181,-0.7099) -- (-0.6928,-0.7055) -- (-0.6640,-0.6979) -- (-0.6319,-0.6873) --cycle;
\path[hex] (-0.3218,-1.0339) -- (-0.6319,-0.6873) -- (-0.5815,-0.7191) -- (-0.5291,-0.7490) -- (-0.4749,-0.7770) -- (-0.4190,-0.8028) -- (-0.3617,-0.8265) -- (-0.3031,-0.8480) -- (-0.2433,-0.8672) -- (-0.1827,-0.8839) --cycle;
\draw[panel] (-0.1827,-0.8839) -- (-0.1569,-0.9245) -- (-0.1306,-0.9626) -- (-0.1041,-0.9981) -- (-0.0773,-1.0309) -- (-0.0504,-1.0610) -- (-0.0234,-1.0883) -- (0.0036,-1.1127) -- (0.0305,-1.1341) -- (-0.0009,-1.1492) -- (-0.0320,-1.1601) -- (-0.0626,-1.1666) -- (-0.0926,-1.1686) -- (-0.1217,-1.1659) -- (-0.1497,-1.1586) -- (-0.1765,-1.1464) -- (-0.2019,-1.1296) -- (-0.2550,-1.1021) -- (-0.3054,-1.0707) -- (-0.3529,-1.0357) -- (-0.3972,-0.9977) -- (-0.4382,-0.9571) -- (-0.4758,-0.9145) -- (-0.5102,-0.8703) -- (-0.5415,-0.8252) -- (-0.5725,-0.8122) -- (-0.6035,-0.7984) -- (-0.6346,-0.7834) -- (-0.6654,-0.7670) -- (-0.6959,-0.7488) -- (-0.7257,-0.7285) -- (-0.7546,-0.7059) -- (-0.7823,-0.6807) -- (-0.7783,-0.6933) -- (-0.7697,-0.7026) -- (-0.7568,-0.7085) -- (-0.7395,-0.7109) -- (-0.7181,-0.7099) -- (-0.6928,-0.7055) -- (-0.6640,-0.6979) -- (-0.6319,-0.6873) -- (-0.5815,-0.7191) -- (-0.5291,-0.7490) -- (-0.4749,-0.7770) -- (-0.4190,-0.8028) -- (-0.3617,-0.8265) -- (-0.3031,-0.8480) -- (-0.2433,-0.8672) --cycle;
% hexagon 12
\path[hex] (0.5006,1.0862) -- (0.2197,1.2294) -- (0.2816,1.2170) -- (0.3427,1.2015) -- (0.4030,1.1828) -- (0.4623,1.1611) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) --cycle;
\path[hex] (0.5006,1.0862) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) --cycle;
\path[hex] (0.5006,1.0862) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) --cycle;
\path[hex] (0.5006,1.0862) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9144) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) --cycle;
\path[hex] (0.5006,1.0862) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2008) --cycle;
\path[hex] (0.5006,1.0862) -- (-0.1109,1.2008) -- (-0.0695,1.2155) -- (-0.0278,1.2270) -- (0.0139,1.2354) -- (0.0555,1.2406) -- (0.0971,1.2426) -- (0.1383,1.2414) -- (0.1793,1.2370) -- (0.2197,1.2294) --cycle;
\draw[panel] (0.2197,1.2294) -- (0.2816,1.2170) -- (0.3427,1.2015) -- (0.4030,1.1828) -- (0.4623,1.1611) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9144) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2008) -- (-0.0695,1.2155) -- (-0.0278,1.2270) -- (0.0139,1.2354) -- (0.0555,1.2406) -- (0.0971,1.2426) -- (0.1383,1.2414) -- (0.1793,1.2370) --cycle;
% hexagon 26
\path[hex] (1.0532,-0.6595) -- (0.8836,-0.7975) -- (0.8503,-0.8438) -- (0.8148,-0.8878) -- (0.7772,-0.9294) -- (0.7376,-0.9684) -- (0.6960,-1.0048) -- (0.6527,-1.0384) -- (0.6076,-1.0691) -- (0.5610,-1.0968) --cycle;
\path[hex] (1.0532,-0.6595) -- (0.5610,-1.0968) -- (0.5604,-1.1041) -- (0.5582,-1.1085) -- (0.5546,-1.1099) -- (0.5495,-1.1084) -- (0.5430,-1.1040) -- (0.5350,-1.0966) -- (0.5256,-1.0864) -- (0.5148,-1.0733) --cycle;
\path[hex] (1.0532,-0.6595) -- (0.5148,-1.0733) -- (0.5546,-1.0409) -- (0.5930,-1.0056) -- (0.6297,-0.9675) -- (0.6648,-0.9267) -- (0.6981,-0.8834) -- (0.7295,-0.8377) -- (0.7591,-0.7898) -- (0.7866,-0.7399) --cycle;
\path[hex] (1.0532,-0.6595) -- (0.7866,-0.7399) -- (0.8349,-0.7072) -- (0.8811,-0.6727) -- (0.9250,-0.6365) -- (0.9664,-0.5987) -- (1.0054,-0.5592) -- (1.0418,-0.5184) -- (1.0755,-0.4762) -- (1.1064,-0.4327) --cycle;
\path[hex] (1.0532,-0.6595) -- (1.1064,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4471) -- (1.1472,-0.4526) -- (1.1549,-0.4569) -- (1.1596,-0.4601) -- (1.1613,-0.4620) -- (1.1600,-0.4628) -- (1.1557,-0.4623) --cycle;
\path[hex] (1.0532,-0.6595) -- (1.1557,-0.4623) -- (1.1315,-0.5098) -- (1.1044,-0.5560) -- (1.0744,-0.6006) -- (1.0416,-0.6437) -- (1.0060,-0.6851) -- (0.9677,-0.7246) -- (0.9269,-0.7621) -- (0.8836,-0.7975) --cycle;
\draw[panel] (0.8836,-0.7975) -- (0.8503,-0.8438) -- (0.8148,-0.8878) -- (0.7772,-0.9294) -- (0.7376,-0.9684) -- (0.6960,-1.0048) -- (0.6527,-1.0384) -- (0.6076,-1.0691) -- (0.5610,-1.0968) -- (0.5604,-1.1041) -- (0.5582,-1.1085) -- (0.5546,-1.1099) -- (0.5495,-1.1084) -- (0.5430,-1.1040) -- (0.5350,-1.0966) -- (0.5256,-1.0864) -- (0.5148,-1.0733) -- (0.5546,-1.0409) -- (0.5930,-1.0056) -- (0.6297,-0.9675) -- (0.6648,-0.9267) -- (0.6981,-0.8834) -- (0.7295,-0.8377) -- (0.7591,-0.7898) -- (0.7866,-0.7399) -- (0.8349,-0.7072) -- (0.8811,-0.6727) -- (0.9250,-0.6365) -- (0.9664,-0.5987) -- (1.0054,-0.5592) -- (1.0418,-0.5184) -- (1.0755,-0.4762) -- (1.1064,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4471) -- (1.1472,-0.4526) -- (1.1549,-0.4569) -- (1.1596,-0.4601) -- (1.1613,-0.4620) -- (1.1600,-0.4628) -- (1.1557,-0.4623) -- (1.1315,-0.5098) -- (1.1044,-0.5560) -- (1.0744,-0.6006) -- (1.0416,-0.6437) -- (1.0060,-0.6851) -- (0.9677,-0.7246) -- (0.9269,-0.7621) --cycle;
% hexagon 21
\path[hex] (1.2399,0.1174) -- (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1960,0.0164) -- (1.1874,-0.0411) --cycle;
\path[hex] (1.2399,0.1174) -- (1.1874,-0.0411) -- (1.1942,-0.0956) -- (1.1980,-0.1499) -- (1.1986,-0.2037) -- (1.1962,-0.2570) -- (1.1906,-0.3097) -- (1.1820,-0.3615) -- (1.1704,-0.4125) -- (1.1557,-0.4623) --cycle;
\path[hex] (1.2399,0.1174) -- (1.1557,-0.4623) -- (1.1600,-0.4628) -- (1.1613,-0.4620) -- (1.1596,-0.4601) -- (1.1549,-0.4569) -- (1.1472,-0.4526) -- (1.1365,-0.4471) -- (1.1229,-0.4405) -- (1.1064,-0.4327) --cycle;
\path[hex] (1.2399,0.1174) -- (1.1064,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) --cycle;
\path[hex] (1.2399,0.1174) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) --cycle;
\path[hex] (1.2399,0.1174) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) -- (1.1697,0.4098) --cycle;
\draw[panel] (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1960,0.0164) -- (1.1874,-0.0411) -- (1.1942,-0.0956) -- (1.1980,-0.1499) -- (1.1986,-0.2037) -- (1.1962,-0.2570) -- (1.1906,-0.3097) -- (1.1820,-0.3615) -- (1.1704,-0.4125) -- (1.1557,-0.4623) -- (1.1600,-0.4628) -- (1.1613,-0.4620) -- (1.1596,-0.4601) -- (1.1549,-0.4569) -- (1.1472,-0.4526) -- (1.1365,-0.4471) -- (1.1229,-0.4405) -- (1.1064,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) --cycle;
% pentagon 9
\path[pent] (0.4346,-1.1549) -- (0.1044,-1.1300) -- (0.0651,-1.1391) -- (0.0260,-1.1454) -- (-0.0129,-1.1490) -- (-0.0515,-1.1499) -- (-0.0897,-1.1484) -- (-0.1275,-1.1445) -- (-0.1649,-1.1382) -- (-0.2019,-1.1296) --cycle;
\path[pent] (0.4346,-1.1549) -- (-0.2019,-1.1296) -- (-0.1765,-1.1464) -- (-0.1497,-1.1586) -- (-0.1217,-1.1659) -- (-0.0926,-1.1686) -- (-0.0626,-1.1666) -- (-0.0320,-1.1601) -- (-0.0009,-1.1492) -- (0.0305,-1.1341) --cycle;
\path[pent] (0.4346,-1.1549) -- (0.0305,-1.1341) -- (0.0924,-1.1379) -- (0.1543,-1.1384) -- (0.2160,-1.1356) -- (0.2773,-1.1294) -- (0.3381,-1.1201) -- (0.3980,-1.1076) -- (0.4570,-1.0919) -- (0.5148,-1.0733) --cycle;
\path[pent] (0.4346,-1.1549) -- (0.5148,-1.0733) -- (0.5256,-1.0864) -- (0.5350,-1.0966) -- (0.5430,-1.1040) -- (0.5495,-1.1084) -- (0.5546,-1.1099) -- (0.5582,-1.1085) -- (0.5604,-1.1041) -- (0.5610,-1.0968) --cycle;
\path[pent] (0.4346,-1.1549) -- (0.5610,-1.0968) -- (0.5068,-1.1158) -- (0.4512,-1.1309) -- (0.3946,-1.1420) -- (0.3370,-1.1488) -- (0.2789,-1.1512) -- (0.2205,-1.1490) -- (0.1622,-1.1419) -- (0.1044,-1.1300) --cycle;
\draw[panel] (0.1044,-1.1300) -- (0.0651,-1.1391) -- (0.0260,-1.1454) -- (-0.0129,-1.1490) -- (-0.0515,-1.1499) -- (-0.0897,-1.1484) -- (-0.1275,-1.1445) -- (-0.1649,-1.1382) -- (-0.2019,-1.1296) -- (-0.1765,-1.1464) -- (-0.1497,-1.1586) -- (-0.1217,-1.1659) -- (-0.0926,-1.1686) -- (-0.0626,-1.1666) -- (-0.0320,-1.1601) -- (-0.0009,-1.1492) -- (0.0305,-1.1341) -- (0.0924,-1.1379) -- (0.1543,-1.1384) -- (0.2160,-1.1356) -- (0.2773,-1.1294) -- (0.3381,-1.1201) -- (0.3980,-1.1076) -- (0.4570,-1.0919) -- (0.5148,-1.0733) -- (0.5256,-1.0864) -- (0.5350,-1.0966) -- (0.5430,-1.1040) -- (0.5495,-1.1084) -- (0.5546,-1.1099) -- (0.5582,-1.1085) -- (0.5604,-1.1041) -- (0.5610,-1.0968) -- (0.5068,-1.1158) -- (0.4512,-1.1309) -- (0.3946,-1.1420) -- (0.3370,-1.1488) -- (0.2789,-1.1512) -- (0.2205,-1.1490) -- (0.1622,-1.1419) --cycle;
% pentagon 2
\path[pent] (0.9987,0.7503) -- (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) --cycle;
\path[pent] (0.9987,0.7503) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) --cycle;
\path[pent] (0.9987,0.7503) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) --cycle;
\path[pent] (0.9987,0.7503) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5122) -- (1.1459,0.4616) -- (1.1697,0.4098) --cycle;
\path[pent] (0.9987,0.7503) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) -- (1.1202,0.4394) --cycle;
\draw[panel] (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5122) -- (1.1459,0.4616) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) --cycle;
% pentagon 11
\path[pent] (-0.7005,-0.5193) -- (-0.7163,-0.2810) -- (-0.7460,-0.2885) -- (-0.7770,-0.2963) -- (-0.8088,-0.3041) -- (-0.8405,-0.3117) -- (-0.8713,-0.3186) -- (-0.9005,-0.3247) -- (-0.9272,-0.3296) -- (-0.9508,-0.3331) --cycle;
\path[pent] (-0.7005,-0.5193) -- (-0.9508,-0.3331) -- (-0.9344,-0.3764) -- (-0.9172,-0.4198) -- (-0.8990,-0.4633) -- (-0.8794,-0.5070) -- (-0.8582,-0.5507) -- (-0.8351,-0.5943) -- (-0.8099,-0.6377) -- (-0.7823,-0.6807) --cycle;
\path[pent] (-0.7005,-0.5193) -- (-0.7823,-0.6807) -- (-0.7546,-0.7059) -- (-0.7257,-0.7285) -- (-0.6959,-0.7488) -- (-0.6654,-0.7670) -- (-0.6346,-0.7834) -- (-0.6035,-0.7984) -- (-0.5725,-0.8122) -- (-0.5415,-0.8252) --cycle;
\path[pent] (-0.7005,-0.5193) -- (-0.5415,-0.8252) -- (-0.5428,-0.7859) -- (-0.5413,-0.7452) -- (-0.5375,-0.7039) -- (-0.5320,-0.6626) -- (-0.5253,-0.6222) -- (-0.5180,-0.5831) -- (-0.5108,-0.5458) -- (-0.5042,-0.5108) --cycle;
\path[pent] (-0.7005,-0.5193) -- (-0.5042,-0.5108) -- (-0.5235,-0.4765) -- (-0.5440,-0.4446) -- (-0.5663,-0.4149) -- (-0.5909,-0.3870) -- (-0.6181,-0.3603) -- (-0.6482,-0.3342) -- (-0.6810,-0.3080) -- (-0.7163,-0.2810) --cycle;
\draw[panel] (-0.7163,-0.2810) -- (-0.7460,-0.2885) -- (-0.7770,-0.2963) -- (-0.8088,-0.3041) -- (-0.8405,-0.3117) -- (-0.8713,-0.3186) -- (-0.9005,-0.3247) -- (-0.9272,-0.3296) -- (-0.9508,-0.3331) -- (-0.9344,-0.3764) -- (-0.9172,-0.4198) -- (-0.8990,-0.4633) -- (-0.8794,-0.5070) -- (-0.8582,-0.5507) -- (-0.8351,-0.5943) -- (-0.8099,-0.6377) -- (-0.7823,-0.6807) -- (-0.7546,-0.7059) -- (-0.7257,-0.7285) -- (-0.6959,-0.7488) -- (-0.6654,-0.7670) -- (-0.6346,-0.7834) -- (-0.6035,-0.7984) -- (-0.5725,-0.8122) -- (-0.5415,-0.8252) -- (-0.5428,-0.7859) -- (-0.5413,-0.7452) -- (-0.5375,-0.7039) -- (-0.5320,-0.6626) -- (-0.5253,-0.6222) -- (-0.5180,-0.5831) -- (-0.5108,-0.5458) -- (-0.5042,-0.5108) -- (-0.5235,-0.4765) -- (-0.5440,-0.4446) -- (-0.5663,-0.4149) -- (-0.5909,-0.3870) -- (-0.6181,-0.3603) -- (-0.6482,-0.3342) -- (-0.6810,-0.3080) --cycle;
% pentagon 0
\path[pent] (-0.0196,1.2468) -- (-0.0310,1.1522) -- (0.0009,1.1728) -- (0.0328,1.1903) -- (0.0647,1.2047) -- (0.0963,1.2160) -- (0.1278,1.2241) -- (0.1588,1.2291) -- (0.1895,1.2309) -- (0.2197,1.2294) --cycle;
\path[pent] (-0.0196,1.2468) -- (0.2197,1.2294) -- (0.1793,1.2370) -- (0.1383,1.2414) -- (0.0971,1.2426) -- (0.0555,1.2406) -- (0.0139,1.2354) -- (-0.0278,1.2270) -- (-0.0695,1.2155) -- (-0.1109,1.2008) --cycle;
\path[pent] (-0.0196,1.2468) -- (-0.1109,1.2008) -- (-0.1704,1.1997) -- (-0.2294,1.1954) -- (-0.2878,1.1880) -- (-0.3455,1.1776) -- (-0.4022,1.1640) -- (-0.4578,1.1474) -- (-0.5122,1.1278) -- (-0.5652,1.1051) --cycle;
\path[pent] (-0.0196,1.2468) -- (-0.5652,1.1051) -- (-0.5640,1.1112) -- (-0.5612,1.1145) -- (-0.5571,1.1148) -- (-0.5514,1.1122) -- (-0.5443,1.1067) -- (-0.5358,1.0983) -- (-0.5259,1.0870) -- (-0.5146,1.0729) --cycle;
\path[pent] (-0.0196,1.2468) -- (-0.5146,1.0729) -- (-0.4575,1.0933) -- (-0.3991,1.1107) -- (-0.3396,1.1251) -- (-0.2791,1.1366) -- (-0.2178,1.1450) -- (-0.1559,1.1504) -- (-0.0936,1.1528) -- (-0.0310,1.1522) --cycle;
\draw[panel] (-0.0310,1.1522) -- (0.0009,1.1728) -- (0.0328,1.1903) -- (0.0647,1.2047) -- (0.0963,1.2160) -- (0.1278,1.2241) -- (0.1588,1.2291) -- (0.1895,1.2309) -- (0.2197,1.2294) -- (0.1793,1.2370) -- (0.1383,1.2414) -- (0.0971,1.2426) -- (0.0555,1.2406) -- (0.0139,1.2354) -- (-0.0278,1.2270) -- (-0.0695,1.2155) -- (-0.1109,1.2008) -- (-0.1704,1.1997) -- (-0.2294,1.1954) -- (-0.2878,1.1880) -- (-0.3455,1.1776) -- (-0.4022,1.1640) -- (-0.4578,1.1474) -- (-0.5122,1.1278) -- (-0.5652,1.1051) -- (-0.5640,1.1112) -- (-0.5612,1.1145) -- (-0.5571,1.1148) -- (-0.5514,1.1122) -- (-0.5443,1.1067) -- (-0.5358,1.0983) -- (-0.5259,1.0870) -- (-0.5146,1.0729) -- (-0.4575,1.0933) -- (-0.3991,1.1107) -- (-0.3396,1.1251) -- (-0.2791,1.1366) -- (-0.2178,1.1450) -- (-0.1559,1.1504) -- (-0.0936,1.1528) --cycle;
% hexagon 29
\path[hex] (-1.0731,0.1644) -- (-1.0090,0.3946) -- (-1.0305,0.4043) -- (-1.0497,0.4130) -- (-1.0665,0.4208) -- (-1.0807,0.4276) -- (-1.0920,0.4333) -- (-1.1004,0.4378) -- (-1.1056,0.4411) -- (-1.1077,0.4431) --cycle;
\path[hex] (-1.0731,0.1644) -- (-1.1077,0.4431) -- (-1.1180,0.3940) -- (-1.1254,0.3442) -- (-1.1300,0.2939) -- (-1.1318,0.2432) -- (-1.1309,0.1922) -- (-1.1274,0.1410) -- (-1.1214,0.0898) -- (-1.1128,0.0386) --cycle;
\path[hex] (-1.0731,0.1644) -- (-1.1128,0.0386) -- (-1.1071,-0.0152) -- (-1.0967,-0.0675) -- (-1.0818,-0.1179) -- (-1.0627,-0.1662) -- (-1.0396,-0.2121) -- (-1.0129,-0.2552) -- (-0.9831,-0.2956) -- (-0.9508,-0.3331) --cycle;
\path[hex] (-1.0731,0.1644) -- (-0.9508,-0.3331) -- (-0.9272,-0.3296) -- (-0.9005,-0.3247) -- (-0.8713,-0.3186) -- (-0.8405,-0.3117) -- (-0.8088,-0.3041) -- (-0.7770,-0.2963) -- (-0.7460,-0.2885) -- (-0.7163,-0.2810) --cycle;
\path[hex] (-1.0731,0.1644) -- (-0.7163,-0.2810) -- (-0.7242,-0.2503) -- (-0.7341,-0.2198) -- (-0.7457,-0.1889) -- (-0.7587,-0.1572) -- (-0.7724,-0.1241) -- (-0.7863,-0.0893) -- (-0.7997,-0.0525) -- (-0.8118,-0.0135) --cycle;
\path[hex] (-1.0731,0.1644) -- (-0.8118,-0.0135) -- (-0.8471,0.0305) -- (-0.8806,0.0771) -- (-0.9114,0.1262) -- (-0.9391,0.1774) -- (-0.9631,0.2303) -- (-0.9830,0.2844) -- (-0.9983,0.3394) -- (-1.0090,0.3946) --cycle;
\draw[panel] (-1.0090,0.3946) -- (-1.0305,0.4043) -- (-1.0497,0.4130) -- (-1.0665,0.4208) -- (-1.0807,0.4276) -- (-1.0920,0.4333) -- (-1.1004,0.4378) -- (-1.1056,0.4411) -- (-1.1077,0.4431) -- (-1.1180,0.3940) -- (-1.1254,0.3442) -- (-1.1300,0.2939) -- (-1.1318,0.2432) -- (-1.1309,0.1922) -- (-1.1274,0.1410) -- (-1.1214,0.0898) -- (-1.1128,0.0386) -- (-1.1071,-0.0152) -- (-1.0967,-0.0675) -- (-1.0818,-0.1179) -- (-1.0627,-0.1662) -- (-1.0396,-0.2121) -- (-1.0129,-0.2552) -- (-0.9831,-0.2956) -- (-0.9508,-0.3331) -- (-0.9272,-0.3296) -- (-0.9005,-0.3247) -- (-0.8713,-0.3186) -- (-0.8405,-0.3117) -- (-0.8088,-0.3041) -- (-0.7770,-0.2963) -- (-0.7460,-0.2885) -- (-0.7163,-0.2810) -- (-0.7242,-0.2503) -- (-0.7341,-0.2198) -- (-0.7457,-0.1889) -- (-0.7587,-0.1572) -- (-0.7724,-0.1241) -- (-0.7863,-0.0893) -- (-0.7997,-0.0525) -- (-0.8118,-0.0135) -- (-0.8471,0.0305) -- (-0.8806,0.0771) -- (-0.9114,0.1262) -- (-0.9391,0.1774) -- (-0.9631,0.2303) -- (-0.9830,0.2844) -- (-0.9983,0.3394) --cycle;
% hexagon 16
\path[hex] (-0.7274,0.9976) -- (-0.5652,1.1051) -- (-0.6113,1.0756) -- (-0.6556,1.0432) -- (-0.6983,1.0080) -- (-0.7390,0.9703) -- (-0.7778,0.9300) -- (-0.8144,0.8873) -- (-0.8488,0.8422) -- (-0.8808,0.7950) --cycle;
\path[hex] (-0.7274,0.9976) -- (-0.8808,0.7950) -- (-0.9217,0.7578) -- (-0.9596,0.7185) -- (-0.9941,0.6770) -- (-1.0252,0.6336) -- (-1.0523,0.5883) -- (-1.0753,0.5413) -- (-1.0938,0.4928) -- (-1.1077,0.4431) --cycle;
\path[hex] (-0.7274,0.9976) -- (-1.1077,0.4431) -- (-1.1056,0.4411) -- (-1.1004,0.4378) -- (-1.0920,0.4333) -- (-1.0807,0.4276) -- (-1.0665,0.4208) -- (-1.0497,0.4130) -- (-1.0305,0.4043) -- (-1.0090,0.3946) --cycle;
\path[hex] (-0.7274,0.9976) -- (-1.0090,0.3946) -- (-0.9901,0.4384) -- (-0.9678,0.4816) -- (-0.9421,0.5240) -- (-0.9129,0.5655) -- (-0.8802,0.6057) -- (-0.8442,0.6446) -- (-0.8049,0.6818) -- (-0.7625,0.7172) --cycle;
\path[hex] (-0.7274,0.9976) -- (-0.7625,0.7172) -- (-0.7407,0.7707) -- (-0.7157,0.8219) -- (-0.6880,0.8706) -- (-0.6576,0.9168) -- (-0.6249,0.9601) -- (-0.5900,1.0006) -- (-0.5532,1.0383) -- (-0.5146,1.0729) --cycle;
\path[hex] (-0.7274,0.9976) -- (-0.5146,1.0729) -- (-0.5259,1.0870) -- (-0.5358,1.0983) -- (-0.5443,1.1067) -- (-0.5514,1.1122) -- (-0.5571,1.1148) -- (-0.5612,1.1145) -- (-0.5640,1.1112) -- (-0.5652,1.1051) --cycle;
\draw[panel] (-0.5652,1.1051) -- (-0.6113,1.0756) -- (-0.6556,1.0432) -- (-0.6983,1.0080) -- (-0.7390,0.9703) -- (-0.7778,0.9300) -- (-0.8144,0.8873) -- (-0.8488,0.8422) -- (-0.8808,0.7950) -- (-0.9217,0.7578) -- (-0.9596,0.7185) -- (-0.9941,0.6770) -- (-1.0252,0.6336) -- (-1.0523,0.5883) -- (-1.0753,0.5413) -- (-1.0938,0.4928) -- (-1.1077,0.4431) -- (-1.1056,0.4411) -- (-1.1004,0.4378) -- (-1.0920,0.4333) -- (-1.0807,0.4276) -- (-1.0665,0.4208) -- (-1.0497,0.4130) -- (-1.0305,0.4043) -- (-1.0090,0.3946) -- (-0.9901,0.4384) -- (-0.9678,0.4816) -- (-0.9421,0.5240) -- (-0.9129,0.5655) -- (-0.8802,0.6057) -- (-0.8442,0.6446) -- (-0.8049,0.6818) -- (-0.7625,0.7172) -- (-0.7407,0.7707) -- (-0.7157,0.8219) -- (-0.6880,0.8706) -- (-0.6576,0.9168) -- (-0.6249,0.9601) -- (-0.5900,1.0006) -- (-0.5532,1.0383) -- (-0.5146,1.0729) -- (-0.5259,1.0870) -- (-0.5358,1.0983) -- (-0.5443,1.1067) -- (-0.5514,1.1122) -- (-0.5571,1.1148) -- (-0.5612,1.1145) -- (-0.5640,1.1112) --cycle;
% hexagon 31
\path[hex] (-0.1919,-0.9431) -- (0.1044,-1.1300) -- (0.0883,-1.1063) -- (0.0722,-1.0798) -- (0.0562,-1.0505) -- (0.0402,-1.0188) -- (0.0245,-0.9850) -- (0.0089,-0.9492) -- (-0.0065,-0.9118) -- (-0.0216,-0.8730) --cycle;
\path[hex] (-0.1919,-0.9431) -- (-0.0216,-0.8730) -- (-0.0731,-0.8418) -- (-0.1220,-0.8076) -- (-0.1679,-0.7708) -- (-0.2105,-0.7320) -- (-0.2496,-0.6917) -- (-0.2854,-0.6506) -- (-0.3177,-0.6093) -- (-0.3470,-0.5683) --cycle;
\path[hex] (-0.1919,-0.9431) -- (-0.3470,-0.5683) -- (-0.3690,-0.5591) -- (-0.3891,-0.5495) -- (-0.4080,-0.5401) -- (-0.4262,-0.5314) -- (-0.4443,-0.5238) -- (-0.4630,-0.5177) -- (-0.4828,-0.5134) -- (-0.5042,-0.5108) --cycle;
\path[hex] (-0.1919,-0.9431) -- (-0.5042,-0.5108) -- (-0.5108,-0.5458) -- (-0.5180,-0.5831) -- (-0.5253,-0.6222) -- (-0.5320,-0.6626) -- (-0.5375,-0.7039) -- (-0.5413,-0.7452) -- (-0.5428,-0.7859) -- (-0.5415,-0.8252) --cycle;
\path[hex] (-0.1919,-0.9431) -- (-0.5415,-0.8252) -- (-0.5102,-0.8703) -- (-0.4758,-0.9145) -- (-0.4382,-0.9571) -- (-0.3972,-0.9977) -- (-0.3529,-1.0357) -- (-0.3054,-1.0707) -- (-0.2550,-1.1021) -- (-0.2019,-1.1296) --cycle;
\path[hex] (-0.1919,-0.9431) -- (-0.2019,-1.1296) -- (-0.1649,-1.1382) -- (-0.1275,-1.1445) -- (-0.0897,-1.1484) -- (-0.0515,-1.1499) -- (-0.0129,-1.1490) -- (0.0260,-1.1454) -- (0.0651,-1.1391) -- (0.1044,-1.1300) --cycle;
\draw[panel] (0.1044,-1.1300) -- (0.0883,-1.1063) -- (0.0722,-1.0798) -- (0.0562,-1.0505) -- (0.0402,-1.0188) -- (0.0245,-0.9850) -- (0.0089,-0.9492) -- (-0.0065,-0.9118) -- (-0.0216,-0.8730) -- (-0.0731,-0.8418) -- (-0.1220,-0.8076) -- (-0.1679,-0.7708) -- (-0.2105,-0.7320) -- (-0.2496,-0.6917) -- (-0.2854,-0.6506) -- (-0.3177,-0.6093) -- (-0.3470,-0.5683) -- (-0.3690,-0.5591) -- (-0.3891,-0.5495) -- (-0.4080,-0.5401) -- (-0.4262,-0.5314) -- (-0.4443,-0.5238) -- (-0.4630,-0.5177) -- (-0.4828,-0.5134) -- (-0.5042,-0.5108) -- (-0.5108,-0.5458) -- (-0.5180,-0.5831) -- (-0.5253,-0.6222) -- (-0.5320,-0.6626) -- (-0.5375,-0.7039) -- (-0.5413,-0.7452) -- (-0.5428,-0.7859) -- (-0.5415,-0.8252) -- (-0.5102,-0.8703) -- (-0.4758,-0.9145) -- (-0.4382,-0.9571) -- (-0.3972,-0.9977) -- (-0.3529,-1.0357) -- (-0.3054,-1.0707) -- (-0.2550,-1.1021) -- (-0.2019,-1.1296) -- (-0.1649,-1.1382) -- (-0.1275,-1.1445) -- (-0.0897,-1.1484) -- (-0.0515,-1.1499) -- (-0.0129,-1.1490) -- (0.0260,-1.1454) -- (0.0651,-1.1391) --cycle;
% hexagon 14
\path[hex] (0.5735,1.0365) -- (-0.0310,1.1522) -- (-0.0036,1.1292) -- (0.0238,1.1033) -- (0.0511,1.0745) -- (0.0782,1.0430) -- (0.1052,1.0087) -- (0.1319,0.9719) -- (0.1582,0.9325) -- (0.1841,0.8907) --cycle;
\path[hex] (0.5735,1.0365) -- (0.1841,0.8907) -- (0.2457,0.8755) -- (0.3066,0.8579) -- (0.3667,0.8381) -- (0.4259,0.8160) -- (0.4840,0.7919) -- (0.5409,0.7657) -- (0.5964,0.7374) -- (0.6503,0.7073) --cycle;
\path[hex] (0.5735,1.0365) -- (0.6503,0.7073) -- (0.6885,0.7237) -- (0.7249,0.7382) -- (0.7595,0.7508) -- (0.7920,0.7614) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) --cycle;
\path[hex] (0.5735,1.0365) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) --cycle;
\path[hex] (0.5735,1.0365) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1611) -- (0.4030,1.1828) -- (0.3427,1.2015) -- (0.2816,1.2170) -- (0.2197,1.2294) --cycle;
\path[hex] (0.5735,1.0365) -- (0.2197,1.2294) -- (0.1895,1.2309) -- (0.1588,1.2291) -- (0.1278,1.2241) -- (0.0963,1.2160) -- (0.0647,1.2047) -- (0.0328,1.1903) -- (0.0009,1.1728) -- (-0.0310,1.1522) --cycle;
\draw[panel] (-0.0310,1.1522) -- (-0.0036,1.1292) -- (0.0238,1.1033) -- (0.0511,1.0745) -- (0.0782,1.0430) -- (0.1052,1.0087) -- (0.1319,0.9719) -- (0.1582,0.9325) -- (0.1841,0.8907) -- (0.2457,0.8755) -- (0.3066,0.8579) -- (0.3667,0.8381) -- (0.4259,0.8160) -- (0.4840,0.7919) -- (0.5409,0.7657) -- (0.5964,0.7374) -- (0.6503,0.7073) -- (0.6885,0.7237) -- (0.7249,0.7382) -- (0.7595,0.7508) -- (0.7920,0.7614) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1611) -- (0.4030,1.1828) -- (0.3427,1.2015) -- (0.2816,1.2170) -- (0.2197,1.2294) -- (0.1895,1.2309) -- (0.1588,1.2291) -- (0.1278,1.2241) -- (0.0963,1.2160) -- (0.0647,1.2047) -- (0.0328,1.1903) -- (0.0009,1.1728) --cycle;
% pentagon 4
\path[pent] (1.1242,-0.2530) -- (0.8836,-0.7975) -- (0.9269,-0.7621) -- (0.9677,-0.7246) -- (1.0060,-0.6851) -- (1.0416,-0.6437) -- (1.0744,-0.6006) -- (1.1044,-0.5560) -- (1.1315,-0.5098) -- (1.1557,-0.4623) --cycle;
\path[pent] (1.1242,-0.2530) -- (1.1557,-0.4623) -- (1.1704,-0.4125) -- (1.1820,-0.3615) -- (1.1906,-0.3097) -- (1.1962,-0.2570) -- (1.1986,-0.2037) -- (1.1980,-0.1499) -- (1.1942,-0.0956) -- (1.1874,-0.0411) --cycle;
\path[pent] (1.1242,-0.2530) -- (1.1874,-0.0411) -- (1.1661,-0.0513) -- (1.1417,-0.0614) -- (1.1144,-0.0713) -- (1.0842,-0.0811) -- (1.0511,-0.0906) -- (1.0154,-0.0999) -- (0.9769,-0.1089) -- (0.9359,-0.1176) --cycle;
\path[pent] (1.1242,-0.2530) -- (0.9359,-0.1176) -- (0.9203,-0.1788) -- (0.9023,-0.2394) -- (0.8819,-0.2994) -- (0.8592,-0.3585) -- (0.8341,-0.4166) -- (0.8068,-0.4735) -- (0.7774,-0.5290) -- (0.7458,-0.5829) --cycle;
\path[pent] (1.1242,-0.2530) -- (0.7458,-0.5829) -- (0.7704,-0.6158) -- (0.7930,-0.6471) -- (0.8136,-0.6768) -- (0.8320,-0.7047) -- (0.8482,-0.7308) -- (0.8623,-0.7550) -- (0.8741,-0.7772) -- (0.8836,-0.7975) --cycle;
\draw[panel] (0.8836,-0.7975) -- (0.9269,-0.7621) -- (0.9677,-0.7246) -- (1.0060,-0.6851) -- (1.0416,-0.6437) -- (1.0744,-0.6006) -- (1.1044,-0.5560) -- (1.1315,-0.5098) -- (1.1557,-0.4623) -- (1.1704,-0.4125) -- (1.1820,-0.3615) -- (1.1906,-0.3097) -- (1.1962,-0.2570) -- (1.1986,-0.2037) -- (1.1980,-0.1499) -- (1.1942,-0.0956) -- (1.1874,-0.0411) -- (1.1661,-0.0513) -- (1.1417,-0.0614) -- (1.1144,-0.0713) -- (1.0842,-0.0811) -- (1.0511,-0.0906) -- (1.0154,-0.0999) -- (0.9769,-0.1089) -- (0.9359,-0.1176) -- (0.9203,-0.1788) -- (0.9023,-0.2394) -- (0.8819,-0.2994) -- (0.8592,-0.3585) -- (0.8341,-0.4166) -- (0.8068,-0.4735) -- (0.7774,-0.5290) -- (0.7458,-0.5829) -- (0.7704,-0.6158) -- (0.7930,-0.6471) -- (0.8136,-0.6768) -- (0.8320,-0.7047) -- (0.8482,-0.7308) -- (0.8623,-0.7550) -- (0.8741,-0.7772) --cycle;
% hexagon 27
\path[hex] (0.6675,-0.8339) -- (0.7458,-0.5829) -- (0.6933,-0.5991) -- (0.6387,-0.6134) -- (0.5825,-0.6257) -- (0.5247,-0.6358) -- (0.4655,-0.6436) -- (0.4053,-0.6490) -- (0.3443,-0.6518) -- (0.2828,-0.6521) --cycle;
\path[hex] (0.6675,-0.8339) -- (0.2828,-0.6521) -- (0.2442,-0.6907) -- (0.2054,-0.7264) -- (0.1666,-0.7589) -- (0.1279,-0.7882) -- (0.0895,-0.8142) -- (0.0517,-0.8370) -- (0.0146,-0.8565) -- (-0.0216,-0.8730) --cycle;
\path[hex] (0.6675,-0.8339) -- (-0.0216,-0.8730) -- (-0.0065,-0.9118) -- (0.0089,-0.9492) -- (0.0245,-0.9850) -- (0.0402,-1.0188) -- (0.0562,-1.0505) -- (0.0722,-1.0798) -- (0.0883,-1.1063) -- (0.1044,-1.1300) --cycle;
\path[hex] (0.6675,-0.8339) -- (0.1044,-1.1300) -- (0.1622,-1.1419) -- (0.2205,-1.1490) -- (0.2789,-1.1512) -- (0.3370,-1.1488) -- (0.3946,-1.1420) -- (0.4512,-1.1309) -- (0.5068,-1.1158) -- (0.5610,-1.0968) --cycle;
\path[hex] (0.6675,-0.8339) -- (0.5610,-1.0968) -- (0.6076,-1.0691) -- (0.6527,-1.0384) -- (0.6960,-1.0048) -- (0.7376,-0.9684) -- (0.7772,-0.9294) -- (0.8148,-0.8878) -- (0.8503,-0.8438) -- (0.8836,-0.7975) --cycle;
\path[hex] (0.6675,-0.8339) -- (0.8836,-0.7975) -- (0.8741,-0.7772) -- (0.8623,-0.7550) -- (0.8482,-0.7308) -- (0.8320,-0.7047) -- (0.8136,-0.6768) -- (0.7930,-0.6471) -- (0.7704,-0.6158) -- (0.7458,-0.5829) --cycle;
\draw[panel] (0.7458,-0.5829) -- (0.6933,-0.5991) -- (0.6387,-0.6134) -- (0.5825,-0.6257) -- (0.5247,-0.6358) -- (0.4655,-0.6436) -- (0.4053,-0.6490) -- (0.3443,-0.6518) -- (0.2828,-0.6521) -- (0.2442,-0.6907) -- (0.2054,-0.7264) -- (0.1666,-0.7589) -- (0.1279,-0.7882) -- (0.0895,-0.8142) -- (0.0517,-0.8370) -- (0.0146,-0.8565) -- (-0.0216,-0.8730) -- (-0.0065,-0.9118) -- (0.0089,-0.9492) -- (0.0245,-0.9850) -- (0.0402,-1.0188) -- (0.0562,-1.0505) -- (0.0722,-1.0798) -- (0.0883,-1.1063) -- (0.1044,-1.1300) -- (0.1622,-1.1419) -- (0.2205,-1.1490) -- (0.2789,-1.1512) -- (0.3370,-1.1488) -- (0.3946,-1.1420) -- (0.4512,-1.1309) -- (0.5068,-1.1158) -- (0.5610,-1.0968) -- (0.6076,-1.0691) -- (0.6527,-1.0384) -- (0.6960,-1.0048) -- (0.7376,-0.9684) -- (0.7772,-0.9294) -- (0.8148,-0.8878) -- (0.8503,-0.8438) -- (0.8836,-0.7975) -- (0.8741,-0.7772) -- (0.8623,-0.7550) -- (0.8482,-0.7308) -- (0.8320,-0.7047) -- (0.8136,-0.6768) -- (0.7930,-0.6471) -- (0.7704,-0.6158) --cycle;
% hexagon 20
\path[hex] (1.0283,0.4405) -- (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7920,0.7614) -- (0.7595,0.7508) -- (0.7249,0.7382) -- (0.6885,0.7237) -- (0.6503,0.7073) --cycle;
\path[hex] (1.0283,0.4405) -- (0.6503,0.7073) -- (0.6585,0.6559) -- (0.6650,0.6027) -- (0.6697,0.5480) -- (0.6728,0.4919) -- (0.6740,0.4345) -- (0.6735,0.3759) -- (0.6712,0.3165) -- (0.6672,0.2562) --cycle;
\path[hex] (1.0283,0.4405) -- (0.6672,0.2562) -- (0.7078,0.2106) -- (0.7466,0.1644) -- (0.7835,0.1178) -- (0.8184,0.0708) -- (0.8512,0.0237) -- (0.8817,-0.0235) -- (0.9100,-0.0706) -- (0.9359,-0.1176) --cycle;
\path[hex] (1.0283,0.4405) -- (0.9359,-0.1176) -- (0.9769,-0.1089) -- (1.0154,-0.0999) -- (1.0511,-0.0906) -- (1.0842,-0.0811) -- (1.1144,-0.0713) -- (1.1417,-0.0614) -- (1.1661,-0.0513) -- (1.1874,-0.0411) --cycle;
\path[hex] (1.0283,0.4405) -- (1.1874,-0.0411) -- (1.1960,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) --cycle;
\path[hex] (1.0283,0.4405) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5122) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) -- (0.9011,0.7841) --cycle;
\draw[panel] (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7920,0.7614) -- (0.7595,0.7508) -- (0.7249,0.7382) -- (0.6885,0.7237) -- (0.6503,0.7073) -- (0.6585,0.6559) -- (0.6650,0.6027) -- (0.6697,0.5480) -- (0.6728,0.4919) -- (0.6740,0.4345) -- (0.6735,0.3759) -- (0.6712,0.3165) -- (0.6672,0.2562) -- (0.7078,0.2106) -- (0.7466,0.1644) -- (0.7835,0.1178) -- (0.8184,0.0708) -- (0.8512,0.0237) -- (0.8817,-0.0235) -- (0.9100,-0.0706) -- (0.9359,-0.1176) -- (0.9769,-0.1089) -- (1.0154,-0.0999) -- (1.0511,-0.0906) -- (1.0842,-0.0811) -- (1.1144,-0.0713) -- (1.1417,-0.0614) -- (1.1661,-0.0513) -- (1.1874,-0.0411) -- (1.1960,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5122) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) --cycle;
% pentagon 5
\path[pent] (-0.7267,0.4992) -- (-0.6134,0.0085) -- (-0.6164,0.0589) -- (-0.6162,0.1117) -- (-0.6125,0.1665) -- (-0.6052,0.2228) -- (-0.5943,0.2802) -- (-0.5800,0.3382) -- (-0.5623,0.3962) -- (-0.5414,0.4539) --cycle;
\path[pent] (-0.7267,0.4992) -- (-0.5414,0.4539) -- (-0.5740,0.4910) -- (-0.6054,0.5271) -- (-0.6354,0.5622) -- (-0.6641,0.5960) -- (-0.6912,0.6286) -- (-0.7168,0.6597) -- (-0.7406,0.6893) -- (-0.7625,0.7172) --cycle;
\path[pent] (-0.7267,0.4992) -- (-0.7625,0.7172) -- (-0.8049,0.6818) -- (-0.8442,0.6446) -- (-0.8802,0.6057) -- (-0.9129,0.5655) -- (-0.9421,0.5240) -- (-0.9678,0.4816) -- (-0.9901,0.4384) -- (-1.0090,0.3946) --cycle;
\path[pent] (-0.7267,0.4992) -- (-1.0090,0.3946) -- (-0.9983,0.3394) -- (-0.9830,0.2844) -- (-0.9631,0.2303) -- (-0.9391,0.1774) -- (-0.9114,0.1262) -- (-0.8806,0.0771) -- (-0.8471,0.0305) -- (-0.8118,-0.0135) --cycle;
\path[pent] (-0.7267,0.4992) -- (-0.8118,-0.0135) -- (-0.7887,-0.0109) -- (-0.7658,-0.0083) -- (-0.7429,-0.0057) -- (-0.7195,-0.0030) -- (-0.6952,-0.0003) -- (-0.6698,0.0026) -- (-0.6426,0.0055) -- (-0.6134,0.0085) --cycle;
\draw[panel] (-0.6134,0.0085) -- (-0.6164,0.0589) -- (-0.6162,0.1117) -- (-0.6125,0.1665) -- (-0.6052,0.2228) -- (-0.5943,0.2802) -- (-0.5800,0.3382) -- (-0.5623,0.3962) -- (-0.5414,0.4539) -- (-0.5740,0.4910) -- (-0.6054,0.5271) -- (-0.6354,0.5622) -- (-0.6641,0.5960) -- (-0.6912,0.6286) -- (-0.7168,0.6597) -- (-0.7406,0.6893) -- (-0.7625,0.7172) -- (-0.8049,0.6818) -- (-0.8442,0.6446) -- (-0.8802,0.6057) -- (-0.9129,0.5655) -- (-0.9421,0.5240) -- (-0.9678,0.4816) -- (-0.9901,0.4384) -- (-1.0090,0.3946) -- (-0.9983,0.3394) -- (-0.9830,0.2844) -- (-0.9631,0.2303) -- (-0.9391,0.1774) -- (-0.9114,0.1262) -- (-0.8806,0.0771) -- (-0.8471,0.0305) -- (-0.8118,-0.0135) -- (-0.7887,-0.0109) -- (-0.7658,-0.0083) -- (-0.7429,-0.0057) -- (-0.7195,-0.0030) -- (-0.6952,-0.0003) -- (-0.6698,0.0026) -- (-0.6426,0.0055) --cycle;
% hexagon 30
\path[hex] (-0.5308,-0.2378) -- (-0.8118,-0.0135) -- (-0.7997,-0.0525) -- (-0.7863,-0.0893) -- (-0.7724,-0.1241) -- (-0.7587,-0.1572) -- (-0.7457,-0.1889) -- (-0.7341,-0.2198) -- (-0.7242,-0.2503) -- (-0.7163,-0.2810) --cycle;
\path[hex] (-0.5308,-0.2378) -- (-0.7163,-0.2810) -- (-0.6810,-0.3080) -- (-0.6482,-0.3342) -- (-0.6181,-0.3603) -- (-0.5909,-0.3870) -- (-0.5663,-0.4149) -- (-0.5440,-0.4446) -- (-0.5235,-0.4765) -- (-0.5042,-0.5108) --cycle;
\path[hex] (-0.5308,-0.2378) -- (-0.5042,-0.5108) -- (-0.4828,-0.5134) -- (-0.4630,-0.5177) -- (-0.4443,-0.5238) -- (-0.4262,-0.5314) -- (-0.4080,-0.5401) -- (-0.3891,-0.5495) -- (-0.3690,-0.5591) -- (-0.3470,-0.5683) --cycle;
\path[hex] (-0.5308,-0.2378) -- (-0.3470,-0.5683) -- (-0.3490,-0.5379) -- (-0.3514,-0.5075) -- (-0.3540,-0.4769) -- (-0.3568,-0.4455) -- (-0.3595,-0.4129) -- (-0.3619,-0.3787) -- (-0.3637,-0.3424) -- (-0.3648,-0.3038) --cycle;
\path[hex] (-0.5308,-0.2378) -- (-0.3648,-0.3038) -- (-0.3965,-0.2650) -- (-0.4277,-0.2264) -- (-0.4586,-0.1880) -- (-0.4895,-0.1495) -- (-0.5203,-0.1108) -- (-0.5513,-0.0717) -- (-0.5823,-0.0320) -- (-0.6134,0.0085) --cycle;
\path[hex] (-0.5308,-0.2378) -- (-0.6134,0.0085) -- (-0.6426,0.0055) -- (-0.6698,0.0026) -- (-0.6952,-0.0003) -- (-0.7195,-0.0030) -- (-0.7429,-0.0057) -- (-0.7658,-0.0083) -- (-0.7887,-0.0109) -- (-0.8118,-0.0135) --cycle;
\draw[panel] (-0.8118,-0.0135) -- (-0.7997,-0.0525) -- (-0.7863,-0.0893) -- (-0.7724,-0.1241) -- (-0.7587,-0.1572) -- (-0.7457,-0.1889) -- (-0.7341,-0.2198) -- (-0.7242,-0.2503) -- (-0.7163,-0.2810) -- (-0.6810,-0.3080) -- (-0.6482,-0.3342) -- (-0.6181,-0.3603) -- (-0.5909,-0.3870) -- (-0.5663,-0.4149) -- (-0.5440,-0.4446) -- (-0.5235,-0.4765) -- (-0.5042,-0.5108) -- (-0.4828,-0.5134) -- (-0.4630,-0.5177) -- (-0.4443,-0.5238) -- (-0.4262,-0.5314) -- (-0.4080,-0.5401) -- (-0.3891,-0.5495) -- (-0.3690,-0.5591) -- (-0.3470,-0.5683) -- (-0.3490,-0.5379) -- (-0.3514,-0.5075) -- (-0.3540,-0.4769) -- (-0.3568,-0.4455) -- (-0.3595,-0.4129) -- (-0.3619,-0.3787) -- (-0.3637,-0.3424) -- (-0.3648,-0.3038) -- (-0.3965,-0.2650) -- (-0.4277,-0.2264) -- (-0.4586,-0.1880) -- (-0.4895,-0.1495) -- (-0.5203,-0.1108) -- (-0.5513,-0.0717) -- (-0.5823,-0.0320) -- (-0.6134,0.0085) -- (-0.6426,0.0055) -- (-0.6698,0.0026) -- (-0.6952,-0.0003) -- (-0.7195,-0.0030) -- (-0.7429,-0.0057) -- (-0.7658,-0.0083) -- (-0.7887,-0.0109) --cycle;
% hexagon 15
\path[hex] (-0.1286,0.9775) -- (-0.5146,1.0729) -- (-0.5532,1.0383) -- (-0.5900,1.0006) -- (-0.6249,0.9601) -- (-0.6576,0.9168) -- (-0.6880,0.8706) -- (-0.7157,0.8219) -- (-0.7407,0.7707) -- (-0.7625,0.7172) --cycle;
\path[hex] (-0.1286,0.9775) -- (-0.7625,0.7172) -- (-0.7406,0.6893) -- (-0.7168,0.6597) -- (-0.6912,0.6286) -- (-0.6641,0.5960) -- (-0.6354,0.5622) -- (-0.6054,0.5271) -- (-0.5740,0.4910) -- (-0.5414,0.4539) --cycle;
\path[hex] (-0.1286,0.9775) -- (-0.5414,0.4539) -- (-0.4909,0.4708) -- (-0.4381,0.4863) -- (-0.3830,0.5004) -- (-0.3261,0.5130) -- (-0.2676,0.5241) -- (-0.2076,0.5336) -- (-0.1466,0.5414) -- (-0.0847,0.5476) --cycle;
\path[hex] (-0.1286,0.9775) -- (-0.0847,0.5476) -- (-0.0514,0.5971) -- (-0.0177,0.6450) -- (0.0161,0.6911) -- (0.0501,0.7353) -- (0.0839,0.7775) -- (0.1177,0.8175) -- (0.1511,0.8553) -- (0.1841,0.8907) --cycle;
\path[hex] (-0.1286,0.9775) -- (0.1841,0.8907) -- (0.1582,0.9325) -- (0.1319,0.9719) -- (0.1052,1.0087) -- (0.0782,1.0430) -- (0.0511,1.0745) -- (0.0238,1.1033) -- (-0.0036,1.1292) -- (-0.0310,1.1522) --cycle;
\path[hex] (-0.1286,0.9775) -- (-0.0310,1.1522) -- (-0.0936,1.1528) -- (-0.1559,1.1504) -- (-0.2178,1.1450) -- (-0.2791,1.1366) -- (-0.3396,1.1251) -- (-0.3991,1.1107) -- (-0.4575,1.0933) -- (-0.5146,1.0729) --cycle;
\draw[panel] (-0.5146,1.0729) -- (-0.5532,1.0383) -- (-0.5900,1.0006) -- (-0.6249,0.9601) -- (-0.6576,0.9168) -- (-0.6880,0.8706) -- (-0.7157,0.8219) -- (-0.7407,0.7707) -- (-0.7625,0.7172) -- (-0.7406,0.6893) -- (-0.7168,0.6597) -- (-0.6912,0.6286) -- (-0.6641,0.5960) -- (-0.6354,0.5622) -- (-0.6054,0.5271) -- (-0.5740,0.4910) -- (-0.5414,0.4539) -- (-0.4909,0.4708) -- (-0.4381,0.4863) -- (-0.3830,0.5004) -- (-0.3261,0.5130) -- (-0.2676,0.5241) -- (-0.2076,0.5336) -- (-0.1466,0.5414) -- (-0.0847,0.5476) -- (-0.0514,0.5971) -- (-0.0177,0.6450) -- (0.0161,0.6911) -- (0.0501,0.7353) -- (0.0839,0.7775) -- (0.1177,0.8175) -- (0.1511,0.8553) -- (0.1841,0.8907) -- (0.1582,0.9325) -- (0.1319,0.9719) -- (0.1052,1.0087) -- (0.0782,1.0430) -- (0.0511,1.0745) -- (0.0238,1.1033) -- (-0.0036,1.1292) -- (-0.0310,1.1522) -- (-0.0936,1.1528) -- (-0.1559,1.1504) -- (-0.2178,1.1450) -- (-0.2791,1.1366) -- (-0.3396,1.1251) -- (-0.3991,1.1107) -- (-0.4575,1.0933) --cycle;
% pentagon 10
\path[pent] (0.0527,-0.5172) -- (-0.3470,-0.5683) -- (-0.3177,-0.6093) -- (-0.2854,-0.6506) -- (-0.2496,-0.6917) -- (-0.2105,-0.7320) -- (-0.1679,-0.7708) -- (-0.1220,-0.8076) -- (-0.0731,-0.8418) -- (-0.0216,-0.8730) --cycle;
\path[pent] (0.0527,-0.5172) -- (-0.0216,-0.8730) -- (0.0146,-0.8565) -- (0.0517,-0.8370) -- (0.0895,-0.8142) -- (0.1279,-0.7882) -- (0.1666,-0.7589) -- (0.2054,-0.7264) -- (0.2442,-0.6907) -- (0.2828,-0.6521) --cycle;
\path[pent] (0.0527,-0.5172) -- (0.2828,-0.6521) -- (0.2515,-0.6100) -- (0.2198,-0.5667) -- (0.1878,-0.5223) -- (0.1555,-0.4768) -- (0.1230,-0.4305) -- (0.0904,-0.3834) -- (0.0577,-0.3357) -- (0.0250,-0.2873) --cycle;
\path[pent] (0.0527,-0.5172) -- (0.0250,-0.2873) -- (-0.0328,-0.2951) -- (-0.0889,-0.3013) -- (-0.1427,-0.3059) -- (-0.1938,-0.3087) -- (-0.2419,-0.3098) -- (-0.2866,-0.3093) -- (-0.3276,-0.3073) -- (-0.3648,-0.3038) --cycle;
\path[pent] (0.0527,-0.5172) -- (-0.3648,-0.3038) -- (-0.3637,-0.3424) -- (-0.3619,-0.3787) -- (-0.3595,-0.4129) -- (-0.3568,-0.4455) -- (-0.3540,-0.4769) -- (-0.3514,-0.5075) -- (-0.3490,-0.5379) -- (-0.3470,-0.5683) --cycle;
\draw[panel] (-0.3470,-0.5683) -- (-0.3177,-0.6093) -- (-0.2854,-0.6506) -- (-0.2496,-0.6917) -- (-0.2105,-0.7320) -- (-0.1679,-0.7708) -- (-0.1220,-0.8076) -- (-0.0731,-0.8418) -- (-0.0216,-0.8730) -- (0.0146,-0.8565) -- (0.0517,-0.8370) -- (0.0895,-0.8142) -- (0.1279,-0.7882) -- (0.1666,-0.7589) -- (0.2054,-0.7264) -- (0.2442,-0.6907) -- (0.2828,-0.6521) -- (0.2515,-0.6100) -- (0.2198,-0.5667) -- (0.1878,-0.5223) -- (0.1555,-0.4768) -- (0.1230,-0.4305) -- (0.0904,-0.3834) -- (0.0577,-0.3357) -- (0.0250,-0.2873) -- (-0.0328,-0.2951) -- (-0.0889,-0.3013) -- (-0.1427,-0.3059) -- (-0.1938,-0.3087) -- (-0.2419,-0.3098) -- (-0.2866,-0.3093) -- (-0.3276,-0.3073) -- (-0.3648,-0.3038) -- (-0.3637,-0.3424) -- (-0.3619,-0.3787) -- (-0.3595,-0.4129) -- (-0.3568,-0.4455) -- (-0.3540,-0.4769) -- (-0.3514,-0.5075) -- (-0.3490,-0.5379) --cycle;
% pentagon 6 removed, with the triangles on it
\filldraw[gone] (0.6672,0.2562) -- (0.6712,0.3165) -- (0.6735,0.3759) -- (0.6740,0.4345) -- (0.6728,0.4919) -- (0.6697,0.5480) -- (0.6650,0.6027) -- (0.6585,0.6559) -- (0.6503,0.7073) -- (0.5964,0.7374) -- (0.5409,0.7657) -- (0.4840,0.7919) -- (0.4259,0.8160) -- (0.3667,0.8381) -- (0.3066,0.8579) -- (0.2457,0.8755) -- (0.1841,0.8907) -- (0.1511,0.8553) -- (0.1177,0.8175) -- (0.0839,0.7775) -- (0.0501,0.7353) -- (0.0161,0.6911) -- (-0.0177,0.6450) -- (-0.0514,0.5971) -- (-0.0847,0.5476) -- (-0.0476,0.5027) -- (-0.0103,0.4565) -- (0.0269,0.4093) -- (0.0641,0.3610) -- (0.1011,0.3118) -- (0.1378,0.2618) -- (0.1742,0.2111) -- (0.2101,0.1600) -- (0.2705,0.1739) -- (0.3304,0.1874) -- (0.3895,0.2004) -- (0.4477,0.2128) -- (0.5047,0.2246) -- (0.5604,0.2358) -- (0.6146,0.2463) --cycle;
% hexagon 25
\path[hex] (0.6756,-0.0782) -- (0.9359,-0.1176) -- (0.9100,-0.0706) -- (0.8817,-0.0235) -- (0.8512,0.0237) -- (0.8184,0.0708) -- (0.7835,0.1178) -- (0.7466,0.1644) -- (0.7078,0.2106) -- (0.6672,0.2562) --cycle;
\path[hex] (0.6756,-0.0782) -- (0.6672,0.2562) -- (0.6146,0.2463) -- (0.5604,0.2358) -- (0.5047,0.2246) -- (0.4477,0.2128) -- (0.3895,0.2004) -- (0.3304,0.1874) -- (0.2705,0.1739) -- (0.2101,0.1600) --cycle;
\path[hex] (0.6756,-0.0782) -- (0.2101,0.1600) -- (0.1878,0.1018) -- (0.1650,0.0437) -- (0.1419,-0.0140) -- (0.1185,-0.0711) -- (0.0950,-0.1273) -- (0.0715,-0.1822) -- (0.0482,-0.2357) -- (0.0250,-0.2873) --cycle;
\path[hex] (0.6756,-0.0782) -- (0.0250,-0.2873) -- (0.0577,-0.3357) -- (0.0904,-0.3834) -- (0.1230,-0.4305) -- (0.1555,-0.4768) -- (0.1878,-0.5223) -- (0.2198,-0.5667) -- (0.2515,-0.6100) -- (0.2828,-0.6521) --cycle;
\path[hex] (0.6756,-0.0782) -- (0.2828,-0.6521) -- (0.3443,-0.6518) -- (0.4053,-0.6490) -- (0.4655,-0.6436) -- (0.5247,-0.6358) -- (0.5825,-0.6257) -- (0.6387,-0.6134) -- (0.6933,-0.5991) -- (0.7458,-0.5829) --cycle;
\path[hex] (0.6756,-0.0782) -- (0.7458,-0.5829) -- (0.7774,-0.5290) -- (0.8068,-0.4735) -- (0.8341,-0.4166) -- (0.8592,-0.3585) -- (0.8819,-0.2994) -- (0.9023,-0.2394) -- (0.9203,-0.1788) -- (0.9359,-0.1176) --cycle;
\draw[panel] (0.9359,-0.1176) -- (0.9100,-0.0706) -- (0.8817,-0.0235) -- (0.8512,0.0237) -- (0.8184,0.0708) -- (0.7835,0.1178) -- (0.7466,0.1644) -- (0.7078,0.2106) -- (0.6672,0.2562) -- (0.6146,0.2463) -- (0.5604,0.2358) -- (0.5047,0.2246) -- (0.4477,0.2128) -- (0.3895,0.2004) -- (0.3304,0.1874) -- (0.2705,0.1739) -- (0.2101,0.1600) -- (0.1878,0.1018) -- (0.1650,0.0437) -- (0.1419,-0.0140) -- (0.1185,-0.0711) -- (0.0950,-0.1273) -- (0.0715,-0.1822) -- (0.0482,-0.2357) -- (0.0250,-0.2873) -- (0.0577,-0.3357) -- (0.0904,-0.3834) -- (0.1230,-0.4305) -- (0.1555,-0.4768) -- (0.1878,-0.5223) -- (0.2198,-0.5667) -- (0.2515,-0.6100) -- (0.2828,-0.6521) -- (0.3443,-0.6518) -- (0.4053,-0.6490) -- (0.4655,-0.6436) -- (0.5247,-0.6358) -- (0.5825,-0.6257) -- (0.6387,-0.6134) -- (0.6933,-0.5991) -- (0.7458,-0.5829) -- (0.7774,-0.5290) -- (0.8068,-0.4735) -- (0.8341,-0.4166) -- (0.8592,-0.3585) -- (0.8819,-0.2994) -- (0.9023,-0.2394) -- (0.9203,-0.1788) --cycle;
% hexagon 28
\path[hex] (-0.1029,0.2372) -- (-0.6134,0.0085) -- (-0.5823,-0.0320) -- (-0.5513,-0.0717) -- (-0.5203,-0.1108) -- (-0.4895,-0.1495) -- (-0.4586,-0.1880) -- (-0.4277,-0.2264) -- (-0.3965,-0.2650) -- (-0.3648,-0.3038) --cycle;
\path[hex] (-0.1029,0.2372) -- (-0.3648,-0.3038) -- (-0.3276,-0.3073) -- (-0.2866,-0.3093) -- (-0.2419,-0.3098) -- (-0.1938,-0.3087) -- (-0.1427,-0.3059) -- (-0.0889,-0.3013) -- (-0.0328,-0.2951) -- (0.0250,-0.2873) --cycle;
\path[hex] (-0.1029,0.2372) -- (0.0250,-0.2873) -- (0.0482,-0.2357) -- (0.0715,-0.1822) -- (0.0950,-0.1273) -- (0.1185,-0.0711) -- (0.1419,-0.0140) -- (0.1650,0.0437) -- (0.1878,0.1018) -- (0.2101,0.1600) --cycle;
\path[hex] (-0.1029,0.2372) -- (0.2101,0.1600) -- (0.1742,0.2111) -- (0.1378,0.2618) -- (0.1011,0.3118) -- (0.0641,0.3610) -- (0.0269,0.4093) -- (-0.0103,0.4565) -- (-0.0476,0.5027) -- (-0.0847,0.5476) --cycle;
\path[hex] (-0.1029,0.2372) -- (-0.0847,0.5476) -- (-0.1466,0.5414) -- (-0.2076,0.5336) -- (-0.2676,0.5241) -- (-0.3261,0.5130) -- (-0.3830,0.5004) -- (-0.4381,0.4863) -- (-0.4909,0.4708) -- (-0.5414,0.4539) --cycle;
\path[hex] (-0.1029,0.2372) -- (-0.5414,0.4539) -- (-0.5623,0.3962) -- (-0.5800,0.3382) -- (-0.5943,0.2802) -- (-0.6052,0.2228) -- (-0.6125,0.1665) -- (-0.6162,0.1117) -- (-0.6164,0.0589) -- (-0.6134,0.0085) --cycle;
\draw[panel] (-0.6134,0.0085) -- (-0.5823,-0.0320) -- (-0.5513,-0.0717) -- (-0.5203,-0.1108) -- (-0.4895,-0.1495) -- (-0.4586,-0.1880) -- (-0.4277,-0.2264) -- (-0.3965,-0.2650) -- (-0.3648,-0.3038) -- (-0.3276,-0.3073) -- (-0.2866,-0.3093) -- (-0.2419,-0.3098) -- (-0.1938,-0.3087) -- (-0.1427,-0.3059) -- (-0.0889,-0.3013) -- (-0.0328,-0.2951) -- (0.0250,-0.2873) -- (0.0482,-0.2357) -- (0.0715,-0.1822) -- (0.0950,-0.1273) -- (0.1185,-0.0711) -- (0.1419,-0.0140) -- (0.1650,0.0437) -- (0.1878,0.1018) -- (0.2101,0.1600) -- (0.1742,0.2111) -- (0.1378,0.2618) -- (0.1011,0.3118) -- (0.0641,0.3610) -- (0.0269,0.4093) -- (-0.0103,0.4565) -- (-0.0476,0.5027) -- (-0.0847,0.5476) -- (-0.1466,0.5414) -- (-0.2076,0.5336) -- (-0.2676,0.5241) -- (-0.3261,0.5130) -- (-0.3830,0.5004) -- (-0.4381,0.4863) -- (-0.4909,0.4708) -- (-0.5414,0.4539) -- (-0.5623,0.3962) -- (-0.5800,0.3382) -- (-0.5943,0.2802) -- (-0.6052,0.2228) -- (-0.6125,0.1665) -- (-0.6162,0.1117) -- (-0.6164,0.0589) --cycle;
}
\def\ballfacesC{%
% hexagon 23
\path[hex] (0.3292,-0.8918) -- (0.0859,-0.5550) -- (0.1490,-0.5503) -- (0.2118,-0.5442) -- (0.2740,-0.5367) -- (0.3356,-0.5279) -- (0.3962,-0.5176) -- (0.4559,-0.5061) -- (0.5143,-0.4932) -- (0.5714,-0.4790) --cycle;
\path[hex] (0.3292,-0.8918) -- (0.5714,-0.4790) -- (0.6044,-0.5170) -- (0.6357,-0.5535) -- (0.6654,-0.5887) -- (0.6934,-0.6223) -- (0.7196,-0.6544) -- (0.7439,-0.6847) -- (0.7664,-0.7133) -- (0.7868,-0.7400) --cycle;
\path[hex] (0.3292,-0.8918) -- (0.7868,-0.7400) -- (0.7593,-0.7901) -- (0.7299,-0.8381) -- (0.6985,-0.8840) -- (0.6654,-0.9276) -- (0.6305,-0.9688) -- (0.5940,-1.0075) -- (0.5560,-1.0436) -- (0.5166,-1.0770) --cycle;
\path[hex] (0.3292,-0.8918) -- (0.5166,-1.0770) -- (0.4589,-1.0966) -- (0.4001,-1.1134) -- (0.3403,-1.1273) -- (0.2795,-1.1383) -- (0.2181,-1.1464) -- (0.1561,-1.1516) -- (0.0936,-1.1537) -- (0.0310,-1.1529) --cycle;
\path[hex] (0.3292,-0.8918) -- (0.0310,-1.1529) -- (0.0036,-1.1299) -- (-0.0238,-1.1041) -- (-0.0511,-1.0754) -- (-0.0783,-1.0439) -- (-0.1053,-1.0097) -- (-0.1320,-0.9729) -- (-0.1584,-0.9336) -- (-0.1844,-0.8919) --cycle;
\path[hex] (0.3292,-0.8918) -- (-0.1844,-0.8919) -- (-0.1514,-0.8568) -- (-0.1179,-0.8195) -- (-0.0842,-0.7801) -- (-0.0503,-0.7386) -- (-0.0162,-0.6953) -- (0.0179,-0.6502) -- (0.0519,-0.6033) -- (0.0859,-0.5550) --cycle;
\draw[panel] (0.0859,-0.5550) -- (0.1490,-0.5503) -- (0.2118,-0.5442) -- (0.2740,-0.5367) -- (0.3356,-0.5279) -- (0.3962,-0.5176) -- (0.4559,-0.5061) -- (0.5143,-0.4932) -- (0.5714,-0.4790) -- (0.6044,-0.5170) -- (0.6357,-0.5535) -- (0.6654,-0.5887) -- (0.6934,-0.6223) -- (0.7196,-0.6544) -- (0.7439,-0.6847) -- (0.7664,-0.7133) -- (0.7868,-0.7400) -- (0.7593,-0.7901) -- (0.7299,-0.8381) -- (0.6985,-0.8840) -- (0.6654,-0.9276) -- (0.6305,-0.9688) -- (0.5940,-1.0075) -- (0.5560,-1.0436) -- (0.5166,-1.0770) -- (0.4589,-1.0966) -- (0.4001,-1.1134) -- (0.3403,-1.1273) -- (0.2795,-1.1383) -- (0.2181,-1.1464) -- (0.1561,-1.1516) -- (0.0936,-1.1537) -- (0.0310,-1.1529) -- (0.0036,-1.1299) -- (-0.0238,-1.1041) -- (-0.0511,-1.0754) -- (-0.0783,-1.0439) -- (-0.1053,-1.0097) -- (-0.1320,-0.9729) -- (-0.1584,-0.9336) -- (-0.1844,-0.8919) -- (-0.1514,-0.8568) -- (-0.1179,-0.8195) -- (-0.0842,-0.7801) -- (-0.0503,-0.7386) -- (-0.0162,-0.6953) -- (0.0179,-0.6502) -- (0.0519,-0.6033) --cycle;
% hexagon 17
\path[hex] (0.8630,0.4490) -- (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) --cycle;
\path[hex] (0.8630,0.4490) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) --cycle;
\path[hex] (0.8630,0.4490) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) --cycle;
\path[hex] (0.8630,0.4490) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) --cycle;
\path[hex] (0.8630,0.4490) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) --cycle;
\path[hex] (0.8630,0.4490) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) -- (0.4905,0.8034) --cycle;
\draw[panel] (0.4905,0.8034) -- (0.5375,0.8145) -- (0.5831,0.8234) -- (0.6272,0.8302) -- (0.6696,0.8349) -- (0.7104,0.8374) -- (0.7493,0.8378) -- (0.7862,0.8360) -- (0.8212,0.8321) -- (0.8671,0.7892) -- (0.9108,0.7444) -- (0.9522,0.6976) -- (0.9911,0.6491) -- (1.0274,0.5988) -- (1.0611,0.5471) -- (1.0921,0.4939) -- (1.1202,0.4394) -- (1.1265,0.3893) -- (1.1298,0.3382) -- (1.1302,0.2863) -- (1.1276,0.2336) -- (1.1222,0.1803) -- (1.1139,0.1265) -- (1.1027,0.0724) -- (1.0886,0.0182) -- (1.0562,0.0146) -- (1.0209,0.0111) -- (0.9831,0.0075) -- (0.9427,0.0039) -- (0.8999,0.0003) -- (0.8548,-0.0033) -- (0.8074,-0.0069) -- (0.7580,-0.0105) -- (0.7265,0.0399) -- (0.6932,0.0901) -- (0.6581,0.1401) -- (0.6212,0.1898) -- (0.5828,0.2389) -- (0.5429,0.2875) -- (0.5016,0.3353) -- (0.4589,0.3822) -- (0.4672,0.4398) -- (0.4743,0.4963) -- (0.4801,0.5515) -- (0.4847,0.6053) -- (0.4881,0.6575) -- (0.4902,0.7080) -- (0.4910,0.7567) --cycle;
% pentagon 8
\path[pent] (0.9181,-0.3501) -- (0.7868,-0.7400) -- (0.7664,-0.7133) -- (0.7439,-0.6847) -- (0.7196,-0.6544) -- (0.6934,-0.6223) -- (0.6654,-0.5887) -- (0.6357,-0.5535) -- (0.6044,-0.5170) -- (0.5714,-0.4790) --cycle;
\path[pent] (0.9181,-0.3501) -- (0.5714,-0.4790) -- (0.6007,-0.4232) -- (0.6283,-0.3664) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) --cycle;
\path[pent] (0.9181,-0.3501) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) --cycle;
\path[pent] (0.9181,-0.3501) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1065,-0.4327) --cycle;
\path[pent] (0.9181,-0.3501) -- (1.1065,-0.4327) -- (1.0755,-0.4762) -- (1.0419,-0.5184) -- (1.0055,-0.5593) -- (0.9665,-0.5987) -- (0.9251,-0.6366) -- (0.8812,-0.6728) -- (0.8351,-0.7073) -- (0.7868,-0.7400) --cycle;
\draw[panel] (0.7868,-0.7400) -- (0.7664,-0.7133) -- (0.7439,-0.6847) -- (0.7196,-0.6544) -- (0.6934,-0.6223) -- (0.6654,-0.5887) -- (0.6357,-0.5535) -- (0.6044,-0.5170) -- (0.5714,-0.4790) -- (0.6007,-0.4232) -- (0.6283,-0.3664) -- (0.6543,-0.3085) -- (0.6787,-0.2499) -- (0.7013,-0.1906) -- (0.7221,-0.1308) -- (0.7410,-0.0707) -- (0.7580,-0.0105) -- (0.8074,-0.0069) -- (0.8548,-0.0033) -- (0.8999,0.0003) -- (0.9427,0.0039) -- (0.9831,0.0075) -- (1.0209,0.0111) -- (1.0562,0.0146) -- (1.0886,0.0182) -- (1.1009,-0.0396) -- (1.1103,-0.0972) -- (1.1169,-0.1546) -- (1.1206,-0.2116) -- (1.1214,-0.2681) -- (1.1193,-0.3239) -- (1.1143,-0.3788) -- (1.1065,-0.4327) -- (1.0755,-0.4762) -- (1.0419,-0.5184) -- (1.0055,-0.5593) -- (0.9665,-0.5987) -- (0.9251,-0.6366) -- (0.8812,-0.6728) -- (0.8351,-0.7073) --cycle;
% hexagon 22
\path[hex] (-1.0044,-0.3642) -- (-0.6504,-0.7075) -- (-0.6886,-0.7238) -- (-0.7250,-0.7383) -- (-0.7595,-0.7508) -- (-0.7921,-0.7615) -- (-0.8226,-0.7701) -- (-0.8510,-0.7768) -- (-0.8772,-0.7814) -- (-0.9011,-0.7841) --cycle;
\path[hex] (-1.0044,-0.3642) -- (-0.9011,-0.7841) -- (-0.9439,-0.7432) -- (-0.9842,-0.7004) -- (-1.0220,-0.6558) -- (-1.0571,-0.6095) -- (-1.0896,-0.5616) -- (-1.1192,-0.5123) -- (-1.1459,-0.4616) -- (-1.1697,-0.4098) --cycle;
\path[hex] (-1.0044,-0.3642) -- (-1.1697,-0.4098) -- (-1.1827,-0.3556) -- (-1.1926,-0.3005) -- (-1.1995,-0.2447) -- (-1.2033,-0.1882) -- (-1.2040,-0.1312) -- (-1.2016,-0.0739) -- (-1.1961,-0.0164) -- (-1.1875,0.0411) --cycle;
\path[hex] (-1.0044,-0.3642) -- (-1.1875,0.0411) -- (-1.1662,0.0514) -- (-1.1418,0.0614) -- (-1.1146,0.0714) -- (-1.0844,0.0811) -- (-1.0515,0.0906) -- (-1.0158,0.0999) -- (-0.9776,0.1090) -- (-0.9368,0.1177) --cycle;
\path[hex] (-1.0044,-0.3642) -- (-0.9368,0.1177) -- (-0.9109,0.0707) -- (-0.8826,0.0235) -- (-0.8521,-0.0237) -- (-0.8194,-0.0709) -- (-0.7845,-0.1179) -- (-0.7477,-0.1646) -- (-0.7089,-0.2109) -- (-0.6683,-0.2566) --cycle;
\path[hex] (-1.0044,-0.3642) -- (-0.6683,-0.2566) -- (-0.6721,-0.3169) -- (-0.6742,-0.3763) -- (-0.6746,-0.4348) -- (-0.6732,-0.4922) -- (-0.6701,-0.5483) -- (-0.6652,-0.6029) -- (-0.6587,-0.6561) -- (-0.6504,-0.7075) --cycle;
\draw[panel] (-0.6504,-0.7075) -- (-0.6886,-0.7238) -- (-0.7250,-0.7383) -- (-0.7595,-0.7508) -- (-0.7921,-0.7615) -- (-0.8226,-0.7701) -- (-0.8510,-0.7768) -- (-0.8772,-0.7814) -- (-0.9011,-0.7841) -- (-0.9439,-0.7432) -- (-0.9842,-0.7004) -- (-1.0220,-0.6558) -- (-1.0571,-0.6095) -- (-1.0896,-0.5616) -- (-1.1192,-0.5123) -- (-1.1459,-0.4616) -- (-1.1697,-0.4098) -- (-1.1827,-0.3556) -- (-1.1926,-0.3005) -- (-1.1995,-0.2447) -- (-1.2033,-0.1882) -- (-1.2040,-0.1312) -- (-1.2016,-0.0739) -- (-1.1961,-0.0164) -- (-1.1875,0.0411) -- (-1.1662,0.0514) -- (-1.1418,0.0614) -- (-1.1146,0.0714) -- (-1.0844,0.0811) -- (-1.0515,0.0906) -- (-1.0158,0.0999) -- (-0.9776,0.1090) -- (-0.9368,0.1177) -- (-0.9109,0.0707) -- (-0.8826,0.0235) -- (-0.8521,-0.0237) -- (-0.8194,-0.0709) -- (-0.7845,-0.1179) -- (-0.7477,-0.1646) -- (-0.7089,-0.2109) -- (-0.6683,-0.2566) -- (-0.6721,-0.3169) -- (-0.6742,-0.3763) -- (-0.6746,-0.4348) -- (-0.6732,-0.4922) -- (-0.6701,-0.5483) -- (-0.6652,-0.6029) -- (-0.6587,-0.6561) --cycle;
% hexagon 13
\path[hex] (-0.4706,0.9766) -- (-0.1109,1.2009) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) --cycle;
\path[hex] (-0.4706,0.9766) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9246) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8120) -- (-0.2178,0.7701) -- (-0.2568,0.7263) -- (-0.2952,0.6806) --cycle;
\path[hex] (-0.4706,0.9766) -- (-0.2952,0.6806) -- (-0.3563,0.6747) -- (-0.4166,0.6671) -- (-0.4757,0.6578) -- (-0.5337,0.6467) -- (-0.5902,0.6340) -- (-0.6453,0.6197) -- (-0.6986,0.6038) -- (-0.7502,0.5863) --cycle;
\path[hex] (-0.4706,0.9766) -- (-0.7502,0.5863) -- (-0.7745,0.6190) -- (-0.7968,0.6502) -- (-0.8170,0.6796) -- (-0.8351,0.7074) -- (-0.8511,0.7332) -- (-0.8648,0.7572) -- (-0.8764,0.7793) -- (-0.8856,0.7993) --cycle;
\path[hex] (-0.4706,0.9766) -- (-0.8856,0.7993) -- (-0.8527,0.8461) -- (-0.8176,0.8907) -- (-0.7803,0.9331) -- (-0.7411,0.9730) -- (-0.6999,1.0104) -- (-0.6569,1.0452) -- (-0.6122,1.0773) -- (-0.5660,1.1066) --cycle;
\path[hex] (-0.4706,0.9766) -- (-0.5660,1.1066) -- (-0.5127,1.1289) -- (-0.4581,1.1482) -- (-0.4024,1.1646) -- (-0.3456,1.1780) -- (-0.2879,1.1883) -- (-0.2294,1.1956) -- (-0.1704,1.1998) -- (-0.1109,1.2009) --cycle;
\draw[panel] (-0.1109,1.2009) -- (-0.0946,1.1845) -- (-0.0779,1.1651) -- (-0.0611,1.1427) -- (-0.0441,1.1173) -- (-0.0270,1.0891) -- (-0.0099,1.0580) -- (0.0073,1.0243) -- (0.0245,0.9878) -- (-0.0164,0.9574) -- (-0.0571,0.9246) -- (-0.0978,0.8893) -- (-0.1382,0.8517) -- (-0.1782,0.8120) -- (-0.2178,0.7701) -- (-0.2568,0.7263) -- (-0.2952,0.6806) -- (-0.3563,0.6747) -- (-0.4166,0.6671) -- (-0.4757,0.6578) -- (-0.5337,0.6467) -- (-0.5902,0.6340) -- (-0.6453,0.6197) -- (-0.6986,0.6038) -- (-0.7502,0.5863) -- (-0.7745,0.6190) -- (-0.7968,0.6502) -- (-0.8170,0.6796) -- (-0.8351,0.7074) -- (-0.8511,0.7332) -- (-0.8648,0.7572) -- (-0.8764,0.7793) -- (-0.8856,0.7993) -- (-0.8527,0.8461) -- (-0.8176,0.8907) -- (-0.7803,0.9331) -- (-0.7411,0.9730) -- (-0.6999,1.0104) -- (-0.6569,1.0452) -- (-0.6122,1.0773) -- (-0.5660,1.1066) -- (-0.5127,1.1289) -- (-0.4581,1.1482) -- (-0.4024,1.1646) -- (-0.3456,1.1780) -- (-0.2879,1.1883) -- (-0.2294,1.1956) -- (-0.1704,1.1998) --cycle;
% pentagon 7
\path[pent] (-1.0468,0.4273) -- (-1.1875,0.0411) -- (-1.1943,0.0956) -- (-1.1980,0.1499) -- (-1.1987,0.2037) -- (-1.1963,0.2571) -- (-1.1908,0.3097) -- (-1.1822,0.3616) -- (-1.1705,0.4125) -- (-1.1559,0.4624) --cycle;
\path[pent] (-1.0468,0.4273) -- (-1.1559,0.4624) -- (-1.1318,0.5099) -- (-1.1047,0.5561) -- (-1.0748,0.6009) -- (-1.0422,0.6441) -- (-1.0068,0.6857) -- (-0.9689,0.7255) -- (-0.9285,0.7634) -- (-0.8856,0.7993) --cycle;
\path[pent] (-1.0468,0.4273) -- (-0.8856,0.7993) -- (-0.8764,0.7793) -- (-0.8648,0.7572) -- (-0.8511,0.7332) -- (-0.8351,0.7074) -- (-0.8170,0.6796) -- (-0.7968,0.6502) -- (-0.7745,0.6190) -- (-0.7502,0.5863) --cycle;
\path[pent] (-1.0468,0.4273) -- (-0.7502,0.5863) -- (-0.7811,0.5315) -- (-0.8099,0.4753) -- (-0.8366,0.4179) -- (-0.8612,0.3594) -- (-0.8836,0.3000) -- (-0.9036,0.2398) -- (-0.9214,0.1790) -- (-0.9368,0.1177) --cycle;
\path[pent] (-1.0468,0.4273) -- (-0.9368,0.1177) -- (-0.9776,0.1090) -- (-1.0158,0.0999) -- (-1.0515,0.0906) -- (-1.0844,0.0811) -- (-1.1146,0.0714) -- (-1.1418,0.0614) -- (-1.1662,0.0514) -- (-1.1875,0.0411) --cycle;
\draw[panel] (-1.1875,0.0411) -- (-1.1943,0.0956) -- (-1.1980,0.1499) -- (-1.1987,0.2037) -- (-1.1963,0.2571) -- (-1.1908,0.3097) -- (-1.1822,0.3616) -- (-1.1705,0.4125) -- (-1.1559,0.4624) -- (-1.1318,0.5099) -- (-1.1047,0.5561) -- (-1.0748,0.6009) -- (-1.0422,0.6441) -- (-1.0068,0.6857) -- (-0.9689,0.7255) -- (-0.9285,0.7634) -- (-0.8856,0.7993) -- (-0.8764,0.7793) -- (-0.8648,0.7572) -- (-0.8511,0.7332) -- (-0.8351,0.7074) -- (-0.8170,0.6796) -- (-0.7968,0.6502) -- (-0.7745,0.6190) -- (-0.7502,0.5863) -- (-0.7811,0.5315) -- (-0.8099,0.4753) -- (-0.8366,0.4179) -- (-0.8612,0.3594) -- (-0.8836,0.3000) -- (-0.9036,0.2398) -- (-0.9214,0.1790) -- (-0.9368,0.1177) -- (-0.9776,0.1090) -- (-1.0158,0.0999) -- (-1.0515,0.0906) -- (-1.0844,0.0811) -- (-1.1146,0.0714) -- (-1.1418,0.0614) -- (-1.1662,0.0514) --cycle;
% hexagon 24
\path[hex] (-0.4755,-1.0585) -- (-0.1844,-0.8919) -- (-0.1584,-0.9336) -- (-0.1320,-0.9729) -- (-0.1053,-1.0097) -- (-0.0783,-1.0439) -- (-0.0511,-1.0754) -- (-0.0238,-1.1041) -- (0.0036,-1.1299) -- (0.0310,-1.1529) --cycle;
\path[hex] (-0.4755,-1.0585) -- (0.0310,-1.1529) -- (-0.0009,-1.1733) -- (-0.0328,-1.1907) -- (-0.0647,-1.2050) -- (-0.0963,-1.2162) -- (-0.1278,-1.2243) -- (-0.1589,-1.2292) -- (-0.1895,-1.2309) -- (-0.2197,-1.2295) --cycle;
\path[hex] (-0.4755,-1.0585) -- (-0.2197,-1.2295) -- (-0.2816,-1.2171) -- (-0.3428,-1.2015) -- (-0.4030,-1.1829) -- (-0.4623,-1.1612) -- (-0.5203,-1.1365) -- (-0.5770,-1.1088) -- (-0.6322,-1.0783) -- (-0.6858,-1.0451) --cycle;
\path[hex] (-0.4755,-1.0585) -- (-0.6858,-1.0451) -- (-0.7197,-1.0211) -- (-0.7518,-0.9946) -- (-0.7820,-0.9654) -- (-0.8101,-0.9338) -- (-0.8362,-0.8997) -- (-0.8601,-0.8634) -- (-0.8817,-0.8248) -- (-0.9011,-0.7841) --cycle;
\path[hex] (-0.4755,-1.0585) -- (-0.9011,-0.7841) -- (-0.8772,-0.7814) -- (-0.8510,-0.7768) -- (-0.8226,-0.7701) -- (-0.7921,-0.7615) -- (-0.7595,-0.7508) -- (-0.7250,-0.7383) -- (-0.6886,-0.7238) -- (-0.6504,-0.7075) --cycle;
\path[hex] (-0.4755,-1.0585) -- (-0.6504,-0.7075) -- (-0.5965,-0.7377) -- (-0.5411,-0.7659) -- (-0.4843,-0.7922) -- (-0.4262,-0.8165) -- (-0.3670,-0.8386) -- (-0.3069,-0.8586) -- (-0.2459,-0.8764) -- (-0.1844,-0.8919) --cycle;
\draw[panel] (-0.1844,-0.8919) -- (-0.1584,-0.9336) -- (-0.1320,-0.9729) -- (-0.1053,-1.0097) -- (-0.0783,-1.0439) -- (-0.0511,-1.0754) -- (-0.0238,-1.1041) -- (0.0036,-1.1299) -- (0.0310,-1.1529) -- (-0.0009,-1.1733) -- (-0.0328,-1.1907) -- (-0.0647,-1.2050) -- (-0.0963,-1.2162) -- (-0.1278,-1.2243) -- (-0.1589,-1.2292) -- (-0.1895,-1.2309) -- (-0.2197,-1.2295) -- (-0.2816,-1.2171) -- (-0.3428,-1.2015) -- (-0.4030,-1.1829) -- (-0.4623,-1.1612) -- (-0.5203,-1.1365) -- (-0.5770,-1.1088) -- (-0.6322,-1.0783) -- (-0.6858,-1.0451) -- (-0.7197,-1.0211) -- (-0.7518,-0.9946) -- (-0.7820,-0.9654) -- (-0.8101,-0.9338) -- (-0.8362,-0.8997) -- (-0.8601,-0.8634) -- (-0.8817,-0.8248) -- (-0.9011,-0.7841) -- (-0.8772,-0.7814) -- (-0.8510,-0.7768) -- (-0.8226,-0.7701) -- (-0.7921,-0.7615) -- (-0.7595,-0.7508) -- (-0.7250,-0.7383) -- (-0.6886,-0.7238) -- (-0.6504,-0.7075) -- (-0.5965,-0.7377) -- (-0.5411,-0.7659) -- (-0.4843,-0.7922) -- (-0.4262,-0.8165) -- (-0.3670,-0.8386) -- (-0.3069,-0.8586) -- (-0.2459,-0.8764) --cycle;
% hexagon 12
\path[hex] (0.3881,1.1109) -- (0.2197,1.2295) -- (0.2816,1.2171) -- (0.3428,1.2015) -- (0.4030,1.1829) -- (0.4623,1.1612) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) --cycle;
\path[hex] (0.3881,1.1109) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) --cycle;
\path[hex] (0.3881,1.1109) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) --cycle;
\path[hex] (0.3881,1.1109) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9145) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) --cycle;
\path[hex] (0.3881,1.1109) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2009) --cycle;
\path[hex] (0.3881,1.1109) -- (-0.1109,1.2009) -- (-0.0695,1.2156) -- (-0.0278,1.2271) -- (0.0139,1.2355) -- (0.0555,1.2407) -- (0.0971,1.2427) -- (0.1383,1.2415) -- (0.1793,1.2371) -- (0.2197,1.2295) --cycle;
\draw[panel] (0.2197,1.2295) -- (0.2816,1.2171) -- (0.3428,1.2015) -- (0.4030,1.1829) -- (0.4623,1.1612) -- (0.5203,1.1365) -- (0.5770,1.1088) -- (0.6322,1.0783) -- (0.6858,1.0451) -- (0.7095,1.0273) -- (0.7313,1.0069) -- (0.7513,0.9838) -- (0.7693,0.9583) -- (0.7854,0.9302) -- (0.7994,0.8998) -- (0.8113,0.8670) -- (0.8212,0.8321) -- (0.7862,0.8360) -- (0.7493,0.8378) -- (0.7104,0.8374) -- (0.6696,0.8349) -- (0.6272,0.8302) -- (0.5831,0.8234) -- (0.5375,0.8145) -- (0.4905,0.8034) -- (0.4352,0.8345) -- (0.3787,0.8634) -- (0.3212,0.8901) -- (0.2629,0.9145) -- (0.2039,0.9365) -- (0.1444,0.9561) -- (0.0846,0.9732) -- (0.0245,0.9878) -- (0.0073,1.0243) -- (-0.0099,1.0580) -- (-0.0270,1.0891) -- (-0.0441,1.1173) -- (-0.0611,1.1427) -- (-0.0779,1.1651) -- (-0.0946,1.1845) -- (-0.1109,1.2009) -- (-0.0695,1.2156) -- (-0.0278,1.2271) -- (0.0139,1.2355) -- (0.0555,1.2407) -- (0.0971,1.2427) -- (0.1383,1.2415) -- (0.1793,1.2371) --cycle;
% hexagon 26
\path[hex] (0.9139,-0.8412) -- (0.8856,-0.7993) -- (0.8527,-0.8461) -- (0.8176,-0.8907) -- (0.7803,-0.9331) -- (0.7411,-0.9730) -- (0.6999,-1.0104) -- (0.6569,-1.0452) -- (0.6122,-1.0773) -- (0.5660,-1.1066) --cycle;
\path[hex] (0.9139,-0.8412) -- (0.5660,-1.1066) -- (0.5648,-1.1129) -- (0.5622,-1.1164) -- (0.5582,-1.1170) -- (0.5527,-1.1147) -- (0.5457,-1.1095) -- (0.5374,-1.1015) -- (0.5277,-1.0906) -- (0.5166,-1.0770) --cycle;
\path[hex] (0.9139,-0.8412) -- (0.5166,-1.0770) -- (0.5560,-1.0436) -- (0.5940,-1.0075) -- (0.6305,-0.9688) -- (0.6654,-0.9276) -- (0.6985,-0.8840) -- (0.7299,-0.8381) -- (0.7593,-0.7901) -- (0.7868,-0.7400) --cycle;
\path[hex] (0.9139,-0.8412) -- (0.7868,-0.7400) -- (0.8351,-0.7073) -- (0.8812,-0.6728) -- (0.9251,-0.6366) -- (0.9665,-0.5987) -- (1.0055,-0.5593) -- (1.0419,-0.5184) -- (1.0755,-0.4762) -- (1.1065,-0.4327) --cycle;
\path[hex] (0.9139,-0.8412) -- (1.1065,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4472) -- (1.1472,-0.4526) -- (1.1549,-0.4570) -- (1.1596,-0.4601) -- (1.1614,-0.4621) -- (1.1601,-0.4628) -- (1.1559,-0.4624) --cycle;
\path[hex] (0.9139,-0.8412) -- (1.1559,-0.4624) -- (1.1318,-0.5099) -- (1.1047,-0.5561) -- (1.0748,-0.6009) -- (1.0422,-0.6441) -- (1.0068,-0.6857) -- (0.9689,-0.7255) -- (0.9285,-0.7634) -- (0.8856,-0.7993) --cycle;
\draw[panel] (0.8856,-0.7993) -- (0.8527,-0.8461) -- (0.8176,-0.8907) -- (0.7803,-0.9331) -- (0.7411,-0.9730) -- (0.6999,-1.0104) -- (0.6569,-1.0452) -- (0.6122,-1.0773) -- (0.5660,-1.1066) -- (0.5648,-1.1129) -- (0.5622,-1.1164) -- (0.5582,-1.1170) -- (0.5527,-1.1147) -- (0.5457,-1.1095) -- (0.5374,-1.1015) -- (0.5277,-1.0906) -- (0.5166,-1.0770) -- (0.5560,-1.0436) -- (0.5940,-1.0075) -- (0.6305,-0.9688) -- (0.6654,-0.9276) -- (0.6985,-0.8840) -- (0.7299,-0.8381) -- (0.7593,-0.7901) -- (0.7868,-0.7400) -- (0.8351,-0.7073) -- (0.8812,-0.6728) -- (0.9251,-0.6366) -- (0.9665,-0.5987) -- (1.0055,-0.5593) -- (1.0419,-0.5184) -- (1.0755,-0.4762) -- (1.1065,-0.4327) -- (1.1229,-0.4405) -- (1.1365,-0.4472) -- (1.1472,-0.4526) -- (1.1549,-0.4570) -- (1.1596,-0.4601) -- (1.1614,-0.4621) -- (1.1601,-0.4628) -- (1.1559,-0.4624) -- (1.1318,-0.5099) -- (1.1047,-0.5561) -- (1.0748,-0.6009) -- (1.0422,-0.6441) -- (1.0068,-0.6857) -- (0.9689,-0.7255) -- (0.9285,-0.7634) --cycle;
% hexagon 21
\path[hex] (1.2438,-0.0126) -- (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1961,0.0164) -- (1.1875,-0.0411) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1875,-0.0411) -- (1.1943,-0.0956) -- (1.1980,-0.1499) -- (1.1987,-0.2037) -- (1.1963,-0.2571) -- (1.1908,-0.3097) -- (1.1822,-0.3616) -- (1.1705,-0.4125) -- (1.1559,-0.4624) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1559,-0.4624) -- (1.1601,-0.4628) -- (1.1614,-0.4621) -- (1.1596,-0.4601) -- (1.1549,-0.4570) -- (1.1472,-0.4526) -- (1.1365,-0.4472) -- (1.1229,-0.4405) -- (1.1065,-0.4327) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1065,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) --cycle;
\path[hex] (1.2438,-0.0126) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) -- (1.1697,0.4098) --cycle;
\draw[panel] (1.1697,0.4098) -- (1.1827,0.3556) -- (1.1926,0.3005) -- (1.1995,0.2447) -- (1.2033,0.1882) -- (1.2040,0.1312) -- (1.2016,0.0739) -- (1.1961,0.0164) -- (1.1875,-0.0411) -- (1.1943,-0.0956) -- (1.1980,-0.1499) -- (1.1987,-0.2037) -- (1.1963,-0.2571) -- (1.1908,-0.3097) -- (1.1822,-0.3616) -- (1.1705,-0.4125) -- (1.1559,-0.4624) -- (1.1601,-0.4628) -- (1.1614,-0.4621) -- (1.1596,-0.4601) -- (1.1549,-0.4570) -- (1.1472,-0.4526) -- (1.1365,-0.4472) -- (1.1229,-0.4405) -- (1.1065,-0.4327) -- (1.1143,-0.3788) -- (1.1193,-0.3239) -- (1.1214,-0.2681) -- (1.1206,-0.2116) -- (1.1169,-0.1546) -- (1.1103,-0.0972) -- (1.1009,-0.0396) -- (1.0886,0.0182) -- (1.1027,0.0724) -- (1.1139,0.1265) -- (1.1222,0.1803) -- (1.1276,0.2336) -- (1.1302,0.2863) -- (1.1298,0.3382) -- (1.1265,0.3893) -- (1.1202,0.4394) -- (1.1369,0.4396) -- (1.1505,0.4387) -- (1.1613,0.4367) -- (1.1690,0.4335) -- (1.1737,0.4292) -- (1.1754,0.4238) -- (1.1740,0.4173) --cycle;
% pentagon 9
\path[pent] (0.2140,-1.2280) -- (0.1109,-1.2009) -- (0.0695,-1.2156) -- (0.0278,-1.2271) -- (-0.0139,-1.2355) -- (-0.0555,-1.2407) -- (-0.0971,-1.2427) -- (-0.1383,-1.2415) -- (-0.1793,-1.2371) -- (-0.2197,-1.2295) --cycle;
\path[pent] (0.2140,-1.2280) -- (-0.2197,-1.2295) -- (-0.1895,-1.2309) -- (-0.1589,-1.2292) -- (-0.1278,-1.2243) -- (-0.0963,-1.2162) -- (-0.0647,-1.2050) -- (-0.0328,-1.1907) -- (-0.0009,-1.1733) -- (0.0310,-1.1529) --cycle;
\path[pent] (0.2140,-1.2280) -- (0.0310,-1.1529) -- (0.0936,-1.1537) -- (0.1561,-1.1516) -- (0.2181,-1.1464) -- (0.2795,-1.1383) -- (0.3403,-1.1273) -- (0.4001,-1.1134) -- (0.4589,-1.0966) -- (0.5166,-1.0770) --cycle;
\path[pent] (0.2140,-1.2280) -- (0.5166,-1.0770) -- (0.5277,-1.0906) -- (0.5374,-1.1015) -- (0.5457,-1.1095) -- (0.5527,-1.1147) -- (0.5582,-1.1170) -- (0.5622,-1.1164) -- (0.5648,-1.1129) -- (0.5660,-1.1066) --cycle;
\path[pent] (0.2140,-1.2280) -- (0.5660,-1.1066) -- (0.5127,-1.1289) -- (0.4581,-1.1482) -- (0.4024,-1.1646) -- (0.3456,-1.1780) -- (0.2879,-1.1883) -- (0.2294,-1.1956) -- (0.1704,-1.1998) -- (0.1109,-1.2009) --cycle;
\draw[panel] (0.1109,-1.2009) -- (0.0695,-1.2156) -- (0.0278,-1.2271) -- (-0.0139,-1.2355) -- (-0.0555,-1.2407) -- (-0.0971,-1.2427) -- (-0.1383,-1.2415) -- (-0.1793,-1.2371) -- (-0.2197,-1.2295) -- (-0.1895,-1.2309) -- (-0.1589,-1.2292) -- (-0.1278,-1.2243) -- (-0.0963,-1.2162) -- (-0.0647,-1.2050) -- (-0.0328,-1.1907) -- (-0.0009,-1.1733) -- (0.0310,-1.1529) -- (0.0936,-1.1537) -- (0.1561,-1.1516) -- (0.2181,-1.1464) -- (0.2795,-1.1383) -- (0.3403,-1.1273) -- (0.4001,-1.1134) -- (0.4589,-1.0966) -- (0.5166,-1.0770) -- (0.5277,-1.0906) -- (0.5374,-1.1015) -- (0.5457,-1.1095) -- (0.5527,-1.1147) -- (0.5582,-1.1170) -- (0.5622,-1.1164) -- (0.5648,-1.1129) -- (0.5660,-1.1066) -- (0.5127,-1.1289) -- (0.4581,-1.1482) -- (0.4024,-1.1646) -- (0.3456,-1.1780) -- (0.2879,-1.1883) -- (0.2294,-1.1956) -- (0.1704,-1.1998) --cycle;
% pentagon 2
\path[pent] (1.0004,0.7475) -- (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) --cycle;
\path[pent] (1.0004,0.7475) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) --cycle;
\path[pent] (1.0004,0.7475) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) --cycle;
\path[pent] (1.0004,0.7475) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5123) -- (1.1459,0.4616) -- (1.1697,0.4098) --cycle;
\path[pent] (1.0004,0.7475) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) -- (1.1202,0.4394) --cycle;
\draw[panel] (1.1202,0.4394) -- (1.0921,0.4939) -- (1.0611,0.5471) -- (1.0274,0.5988) -- (0.9911,0.6491) -- (0.9522,0.6976) -- (0.9108,0.7444) -- (0.8671,0.7892) -- (0.8212,0.8321) -- (0.8113,0.8670) -- (0.7994,0.8998) -- (0.7854,0.9302) -- (0.7693,0.9583) -- (0.7513,0.9838) -- (0.7313,1.0069) -- (0.7095,1.0273) -- (0.6858,1.0451) -- (0.7197,1.0211) -- (0.7518,0.9946) -- (0.7820,0.9654) -- (0.8101,0.9338) -- (0.8362,0.8997) -- (0.8601,0.8634) -- (0.8817,0.8248) -- (0.9011,0.7841) -- (0.9439,0.7432) -- (0.9842,0.7004) -- (1.0220,0.6558) -- (1.0571,0.6095) -- (1.0896,0.5616) -- (1.1192,0.5123) -- (1.1459,0.4616) -- (1.1697,0.4098) -- (1.1740,0.4173) -- (1.1754,0.4238) -- (1.1737,0.4292) -- (1.1690,0.4335) -- (1.1613,0.4367) -- (1.1505,0.4387) -- (1.1369,0.4396) --cycle;
% pentagon 11
\path[pent] (-1.0004,-0.7475) -- (-1.1202,-0.4394) -- (-1.1369,-0.4396) -- (-1.1505,-0.4387) -- (-1.1613,-0.4367) -- (-1.1690,-0.4335) -- (-1.1737,-0.4292) -- (-1.1754,-0.4238) -- (-1.1740,-0.4173) -- (-1.1697,-0.4098) --cycle;
\path[pent] (-1.0004,-0.7475) -- (-1.1697,-0.4098) -- (-1.1459,-0.4616) -- (-1.1192,-0.5123) -- (-1.0896,-0.5616) -- (-1.0571,-0.6095) -- (-1.0220,-0.6558) -- (-0.9842,-0.7004) -- (-0.9439,-0.7432) -- (-0.9011,-0.7841) --cycle;
\path[pent] (-1.0004,-0.7475) -- (-0.9011,-0.7841) -- (-0.8817,-0.8248) -- (-0.8601,-0.8634) -- (-0.8362,-0.8997) -- (-0.8101,-0.9338) -- (-0.7820,-0.9654) -- (-0.7518,-0.9946) -- (-0.7197,-1.0211) -- (-0.6858,-1.0451) --cycle;
\path[pent] (-1.0004,-0.7475) -- (-0.6858,-1.0451) -- (-0.7095,-1.0273) -- (-0.7313,-1.0069) -- (-0.7513,-0.9838) -- (-0.7693,-0.9583) -- (-0.7854,-0.9302) -- (-0.7994,-0.8998) -- (-0.8113,-0.8670) -- (-0.8212,-0.8321) --cycle;
\path[pent] (-1.0004,-0.7475) -- (-0.8212,-0.8321) -- (-0.8671,-0.7892) -- (-0.9108,-0.7444) -- (-0.9522,-0.6976) -- (-0.9911,-0.6491) -- (-1.0274,-0.5988) -- (-1.0611,-0.5471) -- (-1.0921,-0.4939) -- (-1.1202,-0.4394) --cycle;
\draw[panel] (-1.1202,-0.4394) -- (-1.1369,-0.4396) -- (-1.1505,-0.4387) -- (-1.1613,-0.4367) -- (-1.1690,-0.4335) -- (-1.1737,-0.4292) -- (-1.1754,-0.4238) -- (-1.1740,-0.4173) -- (-1.1697,-0.4098) -- (-1.1459,-0.4616) -- (-1.1192,-0.5123) -- (-1.0896,-0.5616) -- (-1.0571,-0.6095) -- (-1.0220,-0.6558) -- (-0.9842,-0.7004) -- (-0.9439,-0.7432) -- (-0.9011,-0.7841) -- (-0.8817,-0.8248) -- (-0.8601,-0.8634) -- (-0.8362,-0.8997) -- (-0.8101,-0.9338) -- (-0.7820,-0.9654) -- (-0.7518,-0.9946) -- (-0.7197,-1.0211) -- (-0.6858,-1.0451) -- (-0.7095,-1.0273) -- (-0.7313,-1.0069) -- (-0.7513,-0.9838) -- (-0.7693,-0.9583) -- (-0.7854,-0.9302) -- (-0.7994,-0.8998) -- (-0.8113,-0.8670) -- (-0.8212,-0.8321) -- (-0.8671,-0.7892) -- (-0.9108,-0.7444) -- (-0.9522,-0.6976) -- (-0.9911,-0.6491) -- (-1.0274,-0.5988) -- (-1.0611,-0.5471) -- (-1.0921,-0.4939) --cycle;
% pentagon 0
\path[pent] (-0.2140,1.2280) -- (-0.0310,1.1529) -- (0.0009,1.1733) -- (0.0328,1.1907) -- (0.0647,1.2050) -- (0.0963,1.2162) -- (0.1278,1.2243) -- (0.1589,1.2292) -- (0.1895,1.2309) -- (0.2197,1.2295) --cycle;
\path[pent] (-0.2140,1.2280) -- (0.2197,1.2295) -- (0.1793,1.2371) -- (0.1383,1.2415) -- (0.0971,1.2427) -- (0.0555,1.2407) -- (0.0139,1.2355) -- (-0.0278,1.2271) -- (-0.0695,1.2156) -- (-0.1109,1.2009) --cycle;
\path[pent] (-0.2140,1.2280) -- (-0.1109,1.2009) -- (-0.1704,1.1998) -- (-0.2294,1.1956) -- (-0.2879,1.1883) -- (-0.3456,1.1780) -- (-0.4024,1.1646) -- (-0.4581,1.1482) -- (-0.5127,1.1289) -- (-0.5660,1.1066) --cycle;
\path[pent] (-0.2140,1.2280) -- (-0.5660,1.1066) -- (-0.5648,1.1129) -- (-0.5622,1.1164) -- (-0.5582,1.1170) -- (-0.5527,1.1147) -- (-0.5457,1.1095) -- (-0.5374,1.1015) -- (-0.5277,1.0906) -- (-0.5166,1.0770) --cycle;
\path[pent] (-0.2140,1.2280) -- (-0.5166,1.0770) -- (-0.4589,1.0966) -- (-0.4001,1.1134) -- (-0.3403,1.1273) -- (-0.2795,1.1383) -- (-0.2181,1.1464) -- (-0.1561,1.1516) -- (-0.0936,1.1537) -- (-0.0310,1.1529) --cycle;
\draw[panel] (-0.0310,1.1529) -- (0.0009,1.1733) -- (0.0328,1.1907) -- (0.0647,1.2050) -- (0.0963,1.2162) -- (0.1278,1.2243) -- (0.1589,1.2292) -- (0.1895,1.2309) -- (0.2197,1.2295) -- (0.1793,1.2371) -- (0.1383,1.2415) -- (0.0971,1.2427) -- (0.0555,1.2407) -- (0.0139,1.2355) -- (-0.0278,1.2271) -- (-0.0695,1.2156) -- (-0.1109,1.2009) -- (-0.1704,1.1998) -- (-0.2294,1.1956) -- (-0.2879,1.1883) -- (-0.3456,1.1780) -- (-0.4024,1.1646) -- (-0.4581,1.1482) -- (-0.5127,1.1289) -- (-0.5660,1.1066) -- (-0.5648,1.1129) -- (-0.5622,1.1164) -- (-0.5582,1.1170) -- (-0.5527,1.1147) -- (-0.5457,1.1095) -- (-0.5374,1.1015) -- (-0.5277,1.0906) -- (-0.5166,1.0770) -- (-0.4589,1.0966) -- (-0.4001,1.1134) -- (-0.3403,1.1273) -- (-0.2795,1.1383) -- (-0.2181,1.1464) -- (-0.1561,1.1516) -- (-0.0936,1.1537) --cycle;
% hexagon 29
\path[hex] (-1.2438,0.0126) -- (-1.1065,0.4327) -- (-1.1229,0.4405) -- (-1.1365,0.4472) -- (-1.1472,0.4526) -- (-1.1549,0.4570) -- (-1.1596,0.4601) -- (-1.1614,0.4621) -- (-1.1601,0.4628) -- (-1.1559,0.4624) --cycle;
\path[hex] (-1.2438,0.0126) -- (-1.1559,0.4624) -- (-1.1705,0.4125) -- (-1.1822,0.3616) -- (-1.1908,0.3097) -- (-1.1963,0.2571) -- (-1.1987,0.2037) -- (-1.1980,0.1499) -- (-1.1943,0.0956) -- (-1.1875,0.0411) --cycle;
\path[hex] (-1.2438,0.0126) -- (-1.1875,0.0411) -- (-1.1961,-0.0164) -- (-1.2016,-0.0739) -- (-1.2040,-0.1312) -- (-1.2033,-0.1882) -- (-1.1995,-0.2447) -- (-1.1926,-0.3005) -- (-1.1827,-0.3556) -- (-1.1697,-0.4098) --cycle;
\path[hex] (-1.2438,0.0126) -- (-1.1697,-0.4098) -- (-1.1740,-0.4173) -- (-1.1754,-0.4238) -- (-1.1737,-0.4292) -- (-1.1690,-0.4335) -- (-1.1613,-0.4367) -- (-1.1505,-0.4387) -- (-1.1369,-0.4396) -- (-1.1202,-0.4394) --cycle;
\path[hex] (-1.2438,0.0126) -- (-1.1202,-0.4394) -- (-1.1265,-0.3893) -- (-1.1298,-0.3382) -- (-1.1302,-0.2863) -- (-1.1276,-0.2336) -- (-1.1222,-0.1803) -- (-1.1139,-0.1265) -- (-1.1027,-0.0724) -- (-1.0886,-0.0182) --cycle;
\path[hex] (-1.2438,0.0126) -- (-1.0886,-0.0182) -- (-1.1009,0.0396) -- (-1.1103,0.0972) -- (-1.1169,0.1546) -- (-1.1206,0.2116) -- (-1.1214,0.2681) -- (-1.1193,0.3239) -- (-1.1143,0.3788) -- (-1.1065,0.4327) --cycle;
\draw[panel] (-1.1065,0.4327) -- (-1.1229,0.4405) -- (-1.1365,0.4472) -- (-1.1472,0.4526) -- (-1.1549,0.4570) -- (-1.1596,0.4601) -- (-1.1614,0.4621) -- (-1.1601,0.4628) -- (-1.1559,0.4624) -- (-1.1705,0.4125) -- (-1.1822,0.3616) -- (-1.1908,0.3097) -- (-1.1963,0.2571) -- (-1.1987,0.2037) -- (-1.1980,0.1499) -- (-1.1943,0.0956) -- (-1.1875,0.0411) -- (-1.1961,-0.0164) -- (-1.2016,-0.0739) -- (-1.2040,-0.1312) -- (-1.2033,-0.1882) -- (-1.1995,-0.2447) -- (-1.1926,-0.3005) -- (-1.1827,-0.3556) -- (-1.1697,-0.4098) -- (-1.1740,-0.4173) -- (-1.1754,-0.4238) -- (-1.1737,-0.4292) -- (-1.1690,-0.4335) -- (-1.1613,-0.4367) -- (-1.1505,-0.4387) -- (-1.1369,-0.4396) -- (-1.1202,-0.4394) -- (-1.1265,-0.3893) -- (-1.1298,-0.3382) -- (-1.1302,-0.2863) -- (-1.1276,-0.2336) -- (-1.1222,-0.1803) -- (-1.1139,-0.1265) -- (-1.1027,-0.0724) -- (-1.0886,-0.0182) -- (-1.1009,0.0396) -- (-1.1103,0.0972) -- (-1.1169,0.1546) -- (-1.1206,0.2116) -- (-1.1214,0.2681) -- (-1.1193,0.3239) -- (-1.1143,0.3788) --cycle;
% hexagon 16
\path[hex] (-0.9139,0.8412) -- (-0.5660,1.1066) -- (-0.6122,1.0773) -- (-0.6569,1.0452) -- (-0.6999,1.0104) -- (-0.7411,0.9730) -- (-0.7803,0.9331) -- (-0.8176,0.8907) -- (-0.8527,0.8461) -- (-0.8856,0.7993) --cycle;
\path[hex] (-0.9139,0.8412) -- (-0.8856,0.7993) -- (-0.9285,0.7634) -- (-0.9689,0.7255) -- (-1.0068,0.6857) -- (-1.0422,0.6441) -- (-1.0748,0.6009) -- (-1.1047,0.5561) -- (-1.1318,0.5099) -- (-1.1559,0.4624) --cycle;
\path[hex] (-0.9139,0.8412) -- (-1.1559,0.4624) -- (-1.1601,0.4628) -- (-1.1614,0.4621) -- (-1.1596,0.4601) -- (-1.1549,0.4570) -- (-1.1472,0.4526) -- (-1.1365,0.4472) -- (-1.1229,0.4405) -- (-1.1065,0.4327) --cycle;
\path[hex] (-0.9139,0.8412) -- (-1.1065,0.4327) -- (-1.0755,0.4762) -- (-1.0419,0.5184) -- (-1.0055,0.5593) -- (-0.9665,0.5987) -- (-0.9251,0.6366) -- (-0.8812,0.6728) -- (-0.8351,0.7073) -- (-0.7868,0.7400) --cycle;
\path[hex] (-0.9139,0.8412) -- (-0.7868,0.7400) -- (-0.7593,0.7901) -- (-0.7299,0.8381) -- (-0.6985,0.8840) -- (-0.6654,0.9276) -- (-0.6305,0.9688) -- (-0.5940,1.0075) -- (-0.5560,1.0436) -- (-0.5166,1.0770) --cycle;
\path[hex] (-0.9139,0.8412) -- (-0.5166,1.0770) -- (-0.5277,1.0906) -- (-0.5374,1.1015) -- (-0.5457,1.1095) -- (-0.5527,1.1147) -- (-0.5582,1.1170) -- (-0.5622,1.1164) -- (-0.5648,1.1129) -- (-0.5660,1.1066) --cycle;
\draw[panel] (-0.5660,1.1066) -- (-0.6122,1.0773) -- (-0.6569,1.0452) -- (-0.6999,1.0104) -- (-0.7411,0.9730) -- (-0.7803,0.9331) -- (-0.8176,0.8907) -- (-0.8527,0.8461) -- (-0.8856,0.7993) -- (-0.9285,0.7634) -- (-0.9689,0.7255) -- (-1.0068,0.6857) -- (-1.0422,0.6441) -- (-1.0748,0.6009) -- (-1.1047,0.5561) -- (-1.1318,0.5099) -- (-1.1559,0.4624) -- (-1.1601,0.4628) -- (-1.1614,0.4621) -- (-1.1596,0.4601) -- (-1.1549,0.4570) -- (-1.1472,0.4526) -- (-1.1365,0.4472) -- (-1.1229,0.4405) -- (-1.1065,0.4327) -- (-1.0755,0.4762) -- (-1.0419,0.5184) -- (-1.0055,0.5593) -- (-0.9665,0.5987) -- (-0.9251,0.6366) -- (-0.8812,0.6728) -- (-0.8351,0.7073) -- (-0.7868,0.7400) -- (-0.7593,0.7901) -- (-0.7299,0.8381) -- (-0.6985,0.8840) -- (-0.6654,0.9276) -- (-0.6305,0.9688) -- (-0.5940,1.0075) -- (-0.5560,1.0436) -- (-0.5166,1.0770) -- (-0.5277,1.0906) -- (-0.5374,1.1015) -- (-0.5457,1.1095) -- (-0.5527,1.1147) -- (-0.5582,1.1170) -- (-0.5622,1.1164) -- (-0.5648,1.1129) --cycle;
% hexagon 31
\path[hex] (-0.3881,-1.1109) -- (0.1109,-1.2009) -- (0.0946,-1.1845) -- (0.0779,-1.1651) -- (0.0611,-1.1427) -- (0.0441,-1.1173) -- (0.0270,-1.0891) -- (0.0099,-1.0580) -- (-0.0073,-1.0243) -- (-0.0245,-0.9878) --cycle;
\path[hex] (-0.3881,-1.1109) -- (-0.0245,-0.9878) -- (-0.0846,-0.9732) -- (-0.1444,-0.9561) -- (-0.2039,-0.9365) -- (-0.2629,-0.9145) -- (-0.3212,-0.8901) -- (-0.3787,-0.8634) -- (-0.4352,-0.8345) -- (-0.4905,-0.8034) --cycle;
\path[hex] (-0.3881,-1.1109) -- (-0.4905,-0.8034) -- (-0.5375,-0.8145) -- (-0.5831,-0.8234) -- (-0.6272,-0.8302) -- (-0.6696,-0.8349) -- (-0.7104,-0.8374) -- (-0.7493,-0.8378) -- (-0.7862,-0.8360) -- (-0.8212,-0.8321) --cycle;
\path[hex] (-0.3881,-1.1109) -- (-0.8212,-0.8321) -- (-0.8113,-0.8670) -- (-0.7994,-0.8998) -- (-0.7854,-0.9302) -- (-0.7693,-0.9583) -- (-0.7513,-0.9838) -- (-0.7313,-1.0069) -- (-0.7095,-1.0273) -- (-0.6858,-1.0451) --cycle;
\path[hex] (-0.3881,-1.1109) -- (-0.6858,-1.0451) -- (-0.6322,-1.0783) -- (-0.5770,-1.1088) -- (-0.5203,-1.1365) -- (-0.4623,-1.1612) -- (-0.4030,-1.1829) -- (-0.3428,-1.2015) -- (-0.2816,-1.2171) -- (-0.2197,-1.2295) --cycle;
\path[hex] (-0.3881,-1.1109) -- (-0.2197,-1.2295) -- (-0.1793,-1.2371) -- (-0.1383,-1.2415) -- (-0.0971,-1.2427) -- (-0.0555,-1.2407) -- (-0.0139,-1.2355) -- (0.0278,-1.2271) -- (0.0695,-1.2156) -- (0.1109,-1.2009) --cycle;
\draw[panel] (0.1109,-1.2009) -- (0.0946,-1.1845) -- (0.0779,-1.1651) -- (0.0611,-1.1427) -- (0.0441,-1.1173) -- (0.0270,-1.0891) -- (0.0099,-1.0580) -- (-0.0073,-1.0243) -- (-0.0245,-0.9878) -- (-0.0846,-0.9732) -- (-0.1444,-0.9561) -- (-0.2039,-0.9365) -- (-0.2629,-0.9145) -- (-0.3212,-0.8901) -- (-0.3787,-0.8634) -- (-0.4352,-0.8345) -- (-0.4905,-0.8034) -- (-0.5375,-0.8145) -- (-0.5831,-0.8234) -- (-0.6272,-0.8302) -- (-0.6696,-0.8349) -- (-0.7104,-0.8374) -- (-0.7493,-0.8378) -- (-0.7862,-0.8360) -- (-0.8212,-0.8321) -- (-0.8113,-0.8670) -- (-0.7994,-0.8998) -- (-0.7854,-0.9302) -- (-0.7693,-0.9583) -- (-0.7513,-0.9838) -- (-0.7313,-1.0069) -- (-0.7095,-1.0273) -- (-0.6858,-1.0451) -- (-0.6322,-1.0783) -- (-0.5770,-1.1088) -- (-0.5203,-1.1365) -- (-0.4623,-1.1612) -- (-0.4030,-1.1829) -- (-0.3428,-1.2015) -- (-0.2816,-1.2171) -- (-0.2197,-1.2295) -- (-0.1793,-1.2371) -- (-0.1383,-1.2415) -- (-0.0971,-1.2427) -- (-0.0555,-1.2407) -- (-0.0139,-1.2355) -- (0.0278,-1.2271) -- (0.0695,-1.2156) --cycle;
% hexagon 14
\path[hex] (0.4755,1.0585) -- (-0.0310,1.1529) -- (-0.0036,1.1299) -- (0.0238,1.1041) -- (0.0511,1.0754) -- (0.0783,1.0439) -- (0.1053,1.0097) -- (0.1320,0.9729) -- (0.1584,0.9336) -- (0.1844,0.8919) --cycle;
\path[hex] (0.4755,1.0585) -- (0.1844,0.8919) -- (0.2459,0.8764) -- (0.3069,0.8586) -- (0.3670,0.8386) -- (0.4262,0.8165) -- (0.4843,0.7922) -- (0.5411,0.7659) -- (0.5965,0.7377) -- (0.6504,0.7075) --cycle;
\path[hex] (0.4755,1.0585) -- (0.6504,0.7075) -- (0.6886,0.7238) -- (0.7250,0.7383) -- (0.7595,0.7508) -- (0.7921,0.7615) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) --cycle;
\path[hex] (0.4755,1.0585) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) --cycle;
\path[hex] (0.4755,1.0585) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1612) -- (0.4030,1.1829) -- (0.3428,1.2015) -- (0.2816,1.2171) -- (0.2197,1.2295) --cycle;
\path[hex] (0.4755,1.0585) -- (0.2197,1.2295) -- (0.1895,1.2309) -- (0.1589,1.2292) -- (0.1278,1.2243) -- (0.0963,1.2162) -- (0.0647,1.2050) -- (0.0328,1.1907) -- (0.0009,1.1733) -- (-0.0310,1.1529) --cycle;
\draw[panel] (-0.0310,1.1529) -- (-0.0036,1.1299) -- (0.0238,1.1041) -- (0.0511,1.0754) -- (0.0783,1.0439) -- (0.1053,1.0097) -- (0.1320,0.9729) -- (0.1584,0.9336) -- (0.1844,0.8919) -- (0.2459,0.8764) -- (0.3069,0.8586) -- (0.3670,0.8386) -- (0.4262,0.8165) -- (0.4843,0.7922) -- (0.5411,0.7659) -- (0.5965,0.7377) -- (0.6504,0.7075) -- (0.6886,0.7238) -- (0.7250,0.7383) -- (0.7595,0.7508) -- (0.7921,0.7615) -- (0.8226,0.7701) -- (0.8510,0.7768) -- (0.8772,0.7814) -- (0.9011,0.7841) -- (0.8817,0.8248) -- (0.8601,0.8634) -- (0.8362,0.8997) -- (0.8101,0.9338) -- (0.7820,0.9654) -- (0.7518,0.9946) -- (0.7197,1.0211) -- (0.6858,1.0451) -- (0.6322,1.0783) -- (0.5770,1.1088) -- (0.5203,1.1365) -- (0.4623,1.1612) -- (0.4030,1.1829) -- (0.3428,1.2015) -- (0.2816,1.2171) -- (0.2197,1.2295) -- (0.1895,1.2309) -- (0.1589,1.2292) -- (0.1278,1.2243) -- (0.0963,1.2162) -- (0.0647,1.2050) -- (0.0328,1.1907) -- (0.0009,1.1733) --cycle;
% pentagon 4
\path[pent] (1.0468,-0.4273) -- (0.8856,-0.7993) -- (0.9285,-0.7634) -- (0.9689,-0.7255) -- (1.0068,-0.6857) -- (1.0422,-0.6441) -- (1.0748,-0.6009) -- (1.1047,-0.5561) -- (1.1318,-0.5099) -- (1.1559,-0.4624) --cycle;
\path[pent] (1.0468,-0.4273) -- (1.1559,-0.4624) -- (1.1705,-0.4125) -- (1.1822,-0.3616) -- (1.1908,-0.3097) -- (1.1963,-0.2571) -- (1.1987,-0.2037) -- (1.1980,-0.1499) -- (1.1943,-0.0956) -- (1.1875,-0.0411) --cycle;
\path[pent] (1.0468,-0.4273) -- (1.1875,-0.0411) -- (1.1662,-0.0514) -- (1.1418,-0.0614) -- (1.1146,-0.0714) -- (1.0844,-0.0811) -- (1.0515,-0.0906) -- (1.0158,-0.0999) -- (0.9776,-0.1090) -- (0.9368,-0.1177) --cycle;
\path[pent] (1.0468,-0.4273) -- (0.9368,-0.1177) -- (0.9214,-0.1790) -- (0.9036,-0.2398) -- (0.8836,-0.3000) -- (0.8612,-0.3594) -- (0.8366,-0.4179) -- (0.8099,-0.4753) -- (0.7811,-0.5315) -- (0.7502,-0.5863) --cycle;
\path[pent] (1.0468,-0.4273) -- (0.7502,-0.5863) -- (0.7745,-0.6190) -- (0.7968,-0.6502) -- (0.8170,-0.6796) -- (0.8351,-0.7074) -- (0.8511,-0.7332) -- (0.8648,-0.7572) -- (0.8764,-0.7793) -- (0.8856,-0.7993) --cycle;
\draw[panel] (0.8856,-0.7993) -- (0.9285,-0.7634) -- (0.9689,-0.7255) -- (1.0068,-0.6857) -- (1.0422,-0.6441) -- (1.0748,-0.6009) -- (1.1047,-0.5561) -- (1.1318,-0.5099) -- (1.1559,-0.4624) -- (1.1705,-0.4125) -- (1.1822,-0.3616) -- (1.1908,-0.3097) -- (1.1963,-0.2571) -- (1.1987,-0.2037) -- (1.1980,-0.1499) -- (1.1943,-0.0956) -- (1.1875,-0.0411) -- (1.1662,-0.0514) -- (1.1418,-0.0614) -- (1.1146,-0.0714) -- (1.0844,-0.0811) -- (1.0515,-0.0906) -- (1.0158,-0.0999) -- (0.9776,-0.1090) -- (0.9368,-0.1177) -- (0.9214,-0.1790) -- (0.9036,-0.2398) -- (0.8836,-0.3000) -- (0.8612,-0.3594) -- (0.8366,-0.4179) -- (0.8099,-0.4753) -- (0.7811,-0.5315) -- (0.7502,-0.5863) -- (0.7745,-0.6190) -- (0.7968,-0.6502) -- (0.8170,-0.6796) -- (0.8351,-0.7074) -- (0.8511,-0.7332) -- (0.8648,-0.7572) -- (0.8764,-0.7793) --cycle;
% hexagon 27
\path[hex] (0.4706,-0.9766) -- (0.7502,-0.5863) -- (0.6986,-0.6038) -- (0.6453,-0.6197) -- (0.5902,-0.6340) -- (0.5337,-0.6467) -- (0.4757,-0.6578) -- (0.4166,-0.6671) -- (0.3563,-0.6747) -- (0.2952,-0.6806) --cycle;
\path[hex] (0.4706,-0.9766) -- (0.2952,-0.6806) -- (0.2568,-0.7263) -- (0.2178,-0.7701) -- (0.1782,-0.8120) -- (0.1382,-0.8517) -- (0.0978,-0.8893) -- (0.0571,-0.9246) -- (0.0164,-0.9574) -- (-0.0245,-0.9878) --cycle;
\path[hex] (0.4706,-0.9766) -- (-0.0245,-0.9878) -- (-0.0073,-1.0243) -- (0.0099,-1.0580) -- (0.0270,-1.0891) -- (0.0441,-1.1173) -- (0.0611,-1.1427) -- (0.0779,-1.1651) -- (0.0946,-1.1845) -- (0.1109,-1.2009) --cycle;
\path[hex] (0.4706,-0.9766) -- (0.1109,-1.2009) -- (0.1704,-1.1998) -- (0.2294,-1.1956) -- (0.2879,-1.1883) -- (0.3456,-1.1780) -- (0.4024,-1.1646) -- (0.4581,-1.1482) -- (0.5127,-1.1289) -- (0.5660,-1.1066) --cycle;
\path[hex] (0.4706,-0.9766) -- (0.5660,-1.1066) -- (0.6122,-1.0773) -- (0.6569,-1.0452) -- (0.6999,-1.0104) -- (0.7411,-0.9730) -- (0.7803,-0.9331) -- (0.8176,-0.8907) -- (0.8527,-0.8461) -- (0.8856,-0.7993) --cycle;
\path[hex] (0.4706,-0.9766) -- (0.8856,-0.7993) -- (0.8764,-0.7793) -- (0.8648,-0.7572) -- (0.8511,-0.7332) -- (0.8351,-0.7074) -- (0.8170,-0.6796) -- (0.7968,-0.6502) -- (0.7745,-0.6190) -- (0.7502,-0.5863) --cycle;
\draw[panel] (0.7502,-0.5863) -- (0.6986,-0.6038) -- (0.6453,-0.6197) -- (0.5902,-0.6340) -- (0.5337,-0.6467) -- (0.4757,-0.6578) -- (0.4166,-0.6671) -- (0.3563,-0.6747) -- (0.2952,-0.6806) -- (0.2568,-0.7263) -- (0.2178,-0.7701) -- (0.1782,-0.8120) -- (0.1382,-0.8517) -- (0.0978,-0.8893) -- (0.0571,-0.9246) -- (0.0164,-0.9574) -- (-0.0245,-0.9878) -- (-0.0073,-1.0243) -- (0.0099,-1.0580) -- (0.0270,-1.0891) -- (0.0441,-1.1173) -- (0.0611,-1.1427) -- (0.0779,-1.1651) -- (0.0946,-1.1845) -- (0.1109,-1.2009) -- (0.1704,-1.1998) -- (0.2294,-1.1956) -- (0.2879,-1.1883) -- (0.3456,-1.1780) -- (0.4024,-1.1646) -- (0.4581,-1.1482) -- (0.5127,-1.1289) -- (0.5660,-1.1066) -- (0.6122,-1.0773) -- (0.6569,-1.0452) -- (0.6999,-1.0104) -- (0.7411,-0.9730) -- (0.7803,-0.9331) -- (0.8176,-0.8907) -- (0.8527,-0.8461) -- (0.8856,-0.7993) -- (0.8764,-0.7793) -- (0.8648,-0.7572) -- (0.8511,-0.7332) -- (0.8351,-0.7074) -- (0.8170,-0.6796) -- (0.7968,-0.6502) -- (0.7745,-0.6190) --cycle;
% hexagon 20
\path[hex] (1.0044,0.3642) -- (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7921,0.7615) -- (0.7595,0.7508) -- (0.7250,0.7383) -- (0.6886,0.7238) -- (0.6504,0.7075) --cycle;
\path[hex] (1.0044,0.3642) -- (0.6504,0.7075) -- (0.6587,0.6561) -- (0.6652,0.6029) -- (0.6701,0.5483) -- (0.6732,0.4922) -- (0.6746,0.4348) -- (0.6742,0.3763) -- (0.6721,0.3169) -- (0.6683,0.2566) --cycle;
\path[hex] (1.0044,0.3642) -- (0.6683,0.2566) -- (0.7089,0.2109) -- (0.7477,0.1646) -- (0.7845,0.1179) -- (0.8194,0.0709) -- (0.8521,0.0237) -- (0.8826,-0.0235) -- (0.9109,-0.0707) -- (0.9368,-0.1177) --cycle;
\path[hex] (1.0044,0.3642) -- (0.9368,-0.1177) -- (0.9776,-0.1090) -- (1.0158,-0.0999) -- (1.0515,-0.0906) -- (1.0844,-0.0811) -- (1.1146,-0.0714) -- (1.1418,-0.0614) -- (1.1662,-0.0514) -- (1.1875,-0.0411) --cycle;
\path[hex] (1.0044,0.3642) -- (1.1875,-0.0411) -- (1.1961,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) --cycle;
\path[hex] (1.0044,0.3642) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5123) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) -- (0.9011,0.7841) --cycle;
\draw[panel] (0.9011,0.7841) -- (0.8772,0.7814) -- (0.8510,0.7768) -- (0.8226,0.7701) -- (0.7921,0.7615) -- (0.7595,0.7508) -- (0.7250,0.7383) -- (0.6886,0.7238) -- (0.6504,0.7075) -- (0.6587,0.6561) -- (0.6652,0.6029) -- (0.6701,0.5483) -- (0.6732,0.4922) -- (0.6746,0.4348) -- (0.6742,0.3763) -- (0.6721,0.3169) -- (0.6683,0.2566) -- (0.7089,0.2109) -- (0.7477,0.1646) -- (0.7845,0.1179) -- (0.8194,0.0709) -- (0.8521,0.0237) -- (0.8826,-0.0235) -- (0.9109,-0.0707) -- (0.9368,-0.1177) -- (0.9776,-0.1090) -- (1.0158,-0.0999) -- (1.0515,-0.0906) -- (1.0844,-0.0811) -- (1.1146,-0.0714) -- (1.1418,-0.0614) -- (1.1662,-0.0514) -- (1.1875,-0.0411) -- (1.1961,0.0164) -- (1.2016,0.0739) -- (1.2040,0.1312) -- (1.2033,0.1882) -- (1.1995,0.2447) -- (1.1926,0.3005) -- (1.1827,0.3556) -- (1.1697,0.4098) -- (1.1459,0.4616) -- (1.1192,0.5123) -- (1.0896,0.5616) -- (1.0571,0.6095) -- (1.0220,0.6558) -- (0.9842,0.7004) -- (0.9439,0.7432) --cycle;
% pentagon 5
\path[pent] (-0.9181,0.3501) -- (-0.7580,0.0105) -- (-0.7410,0.0707) -- (-0.7221,0.1308) -- (-0.7013,0.1906) -- (-0.6787,0.2499) -- (-0.6543,0.3085) -- (-0.6283,0.3664) -- (-0.6007,0.4232) -- (-0.5714,0.4790) --cycle;
\path[pent] (-0.9181,0.3501) -- (-0.5714,0.4790) -- (-0.6044,0.5170) -- (-0.6357,0.5535) -- (-0.6654,0.5887) -- (-0.6934,0.6223) -- (-0.7196,0.6544) -- (-0.7439,0.6847) -- (-0.7664,0.7133) -- (-0.7868,0.7400) --cycle;
\path[pent] (-0.9181,0.3501) -- (-0.7868,0.7400) -- (-0.8351,0.7073) -- (-0.8812,0.6728) -- (-0.9251,0.6366) -- (-0.9665,0.5987) -- (-1.0055,0.5593) -- (-1.0419,0.5184) -- (-1.0755,0.4762) -- (-1.1065,0.4327) --cycle;
\path[pent] (-0.9181,0.3501) -- (-1.1065,0.4327) -- (-1.1143,0.3788) -- (-1.1193,0.3239) -- (-1.1214,0.2681) -- (-1.1206,0.2116) -- (-1.1169,0.1546) -- (-1.1103,0.0972) -- (-1.1009,0.0396) -- (-1.0886,-0.0182) --cycle;
\path[pent] (-0.9181,0.3501) -- (-1.0886,-0.0182) -- (-1.0562,-0.0146) -- (-1.0209,-0.0111) -- (-0.9831,-0.0075) -- (-0.9427,-0.0039) -- (-0.8999,-0.0003) -- (-0.8548,0.0033) -- (-0.8074,0.0069) -- (-0.7580,0.0105) --cycle;
\draw[panel] (-0.7580,0.0105) -- (-0.7410,0.0707) -- (-0.7221,0.1308) -- (-0.7013,0.1906) -- (-0.6787,0.2499) -- (-0.6543,0.3085) -- (-0.6283,0.3664) -- (-0.6007,0.4232) -- (-0.5714,0.4790) -- (-0.6044,0.5170) -- (-0.6357,0.5535) -- (-0.6654,0.5887) -- (-0.6934,0.6223) -- (-0.7196,0.6544) -- (-0.7439,0.6847) -- (-0.7664,0.7133) -- (-0.7868,0.7400) -- (-0.8351,0.7073) -- (-0.8812,0.6728) -- (-0.9251,0.6366) -- (-0.9665,0.5987) -- (-1.0055,0.5593) -- (-1.0419,0.5184) -- (-1.0755,0.4762) -- (-1.1065,0.4327) -- (-1.1143,0.3788) -- (-1.1193,0.3239) -- (-1.1214,0.2681) -- (-1.1206,0.2116) -- (-1.1169,0.1546) -- (-1.1103,0.0972) -- (-1.1009,0.0396) -- (-1.0886,-0.0182) -- (-1.0562,-0.0146) -- (-1.0209,-0.0111) -- (-0.9831,-0.0075) -- (-0.9427,-0.0039) -- (-0.8999,-0.0003) -- (-0.8548,0.0033) -- (-0.8074,0.0069) --cycle;
% hexagon 30
\path[hex] (-0.8630,-0.4490) -- (-1.0886,-0.0182) -- (-1.1027,-0.0724) -- (-1.1139,-0.1265) -- (-1.1222,-0.1803) -- (-1.1276,-0.2336) -- (-1.1302,-0.2863) -- (-1.1298,-0.3382) -- (-1.1265,-0.3893) -- (-1.1202,-0.4394) --cycle;
\path[hex] (-0.8630,-0.4490) -- (-1.1202,-0.4394) -- (-1.0921,-0.4939) -- (-1.0611,-0.5471) -- (-1.0274,-0.5988) -- (-0.9911,-0.6491) -- (-0.9522,-0.6976) -- (-0.9108,-0.7444) -- (-0.8671,-0.7892) -- (-0.8212,-0.8321) --cycle;
\path[hex] (-0.8630,-0.4490) -- (-0.8212,-0.8321) -- (-0.7862,-0.8360) -- (-0.7493,-0.8378) -- (-0.7104,-0.8374) -- (-0.6696,-0.8349) -- (-0.6272,-0.8302) -- (-0.5831,-0.8234) -- (-0.5375,-0.8145) -- (-0.4905,-0.8034) --cycle;
\path[hex] (-0.8630,-0.4490) -- (-0.4905,-0.8034) -- (-0.4910,-0.7567) -- (-0.4902,-0.7080) -- (-0.4881,-0.6575) -- (-0.4847,-0.6053) -- (-0.4801,-0.5515) -- (-0.4743,-0.4963) -- (-0.4672,-0.4398) -- (-0.4589,-0.3822) --cycle;
\path[hex] (-0.8630,-0.4490) -- (-0.4589,-0.3822) -- (-0.5016,-0.3353) -- (-0.5429,-0.2875) -- (-0.5828,-0.2389) -- (-0.6212,-0.1898) -- (-0.6581,-0.1401) -- (-0.6932,-0.0901) -- (-0.7265,-0.0399) -- (-0.7580,0.0105) --cycle;
\path[hex] (-0.8630,-0.4490) -- (-0.7580,0.0105) -- (-0.8074,0.0069) -- (-0.8548,0.0033) -- (-0.8999,-0.0003) -- (-0.9427,-0.0039) -- (-0.9831,-0.0075) -- (-1.0209,-0.0111) -- (-1.0562,-0.0146) -- (-1.0886,-0.0182) --cycle;
\draw[panel] (-1.0886,-0.0182) -- (-1.1027,-0.0724) -- (-1.1139,-0.1265) -- (-1.1222,-0.1803) -- (-1.1276,-0.2336) -- (-1.1302,-0.2863) -- (-1.1298,-0.3382) -- (-1.1265,-0.3893) -- (-1.1202,-0.4394) -- (-1.0921,-0.4939) -- (-1.0611,-0.5471) -- (-1.0274,-0.5988) -- (-0.9911,-0.6491) -- (-0.9522,-0.6976) -- (-0.9108,-0.7444) -- (-0.8671,-0.7892) -- (-0.8212,-0.8321) -- (-0.7862,-0.8360) -- (-0.7493,-0.8378) -- (-0.7104,-0.8374) -- (-0.6696,-0.8349) -- (-0.6272,-0.8302) -- (-0.5831,-0.8234) -- (-0.5375,-0.8145) -- (-0.4905,-0.8034) -- (-0.4910,-0.7567) -- (-0.4902,-0.7080) -- (-0.4881,-0.6575) -- (-0.4847,-0.6053) -- (-0.4801,-0.5515) -- (-0.4743,-0.4963) -- (-0.4672,-0.4398) -- (-0.4589,-0.3822) -- (-0.5016,-0.3353) -- (-0.5429,-0.2875) -- (-0.5828,-0.2389) -- (-0.6212,-0.1898) -- (-0.6581,-0.1401) -- (-0.6932,-0.0901) -- (-0.7265,-0.0399) -- (-0.7580,0.0105) -- (-0.8074,0.0069) -- (-0.8548,0.0033) -- (-0.8999,-0.0003) -- (-0.9427,-0.0039) -- (-0.9831,-0.0075) -- (-1.0209,-0.0111) -- (-1.0562,-0.0146) --cycle;
% hexagon 15
\path[hex] (-0.3292,0.8918) -- (-0.5166,1.0770) -- (-0.5560,1.0436) -- (-0.5940,1.0075) -- (-0.6305,0.9688) -- (-0.6654,0.9276) -- (-0.6985,0.8840) -- (-0.7299,0.8381) -- (-0.7593,0.7901) -- (-0.7868,0.7400) --cycle;
\path[hex] (-0.3292,0.8918) -- (-0.7868,0.7400) -- (-0.7664,0.7133) -- (-0.7439,0.6847) -- (-0.7196,0.6544) -- (-0.6934,0.6223) -- (-0.6654,0.5887) -- (-0.6357,0.5535) -- (-0.6044,0.5170) -- (-0.5714,0.4790) --cycle;
\path[hex] (-0.3292,0.8918) -- (-0.5714,0.4790) -- (-0.5143,0.4932) -- (-0.4559,0.5061) -- (-0.3962,0.5176) -- (-0.3356,0.5279) -- (-0.2740,0.5367) -- (-0.2118,0.5442) -- (-0.1490,0.5503) -- (-0.0859,0.5550) --cycle;
\path[hex] (-0.3292,0.8918) -- (-0.0859,0.5550) -- (-0.0519,0.6033) -- (-0.0179,0.6502) -- (0.0162,0.6953) -- (0.0503,0.7386) -- (0.0842,0.7801) -- (0.1179,0.8195) -- (0.1514,0.8568) -- (0.1844,0.8919) --cycle;
\path[hex] (-0.3292,0.8918) -- (0.1844,0.8919) -- (0.1584,0.9336) -- (0.1320,0.9729) -- (0.1053,1.0097) -- (0.0783,1.0439) -- (0.0511,1.0754) -- (0.0238,1.1041) -- (-0.0036,1.1299) -- (-0.0310,1.1529) --cycle;
\path[hex] (-0.3292,0.8918) -- (-0.0310,1.1529) -- (-0.0936,1.1537) -- (-0.1561,1.1516) -- (-0.2181,1.1464) -- (-0.2795,1.1383) -- (-0.3403,1.1273) -- (-0.4001,1.1134) -- (-0.4589,1.0966) -- (-0.5166,1.0770) --cycle;
\draw[panel] (-0.5166,1.0770) -- (-0.5560,1.0436) -- (-0.5940,1.0075) -- (-0.6305,0.9688) -- (-0.6654,0.9276) -- (-0.6985,0.8840) -- (-0.7299,0.8381) -- (-0.7593,0.7901) -- (-0.7868,0.7400) -- (-0.7664,0.7133) -- (-0.7439,0.6847) -- (-0.7196,0.6544) -- (-0.6934,0.6223) -- (-0.6654,0.5887) -- (-0.6357,0.5535) -- (-0.6044,0.5170) -- (-0.5714,0.4790) -- (-0.5143,0.4932) -- (-0.4559,0.5061) -- (-0.3962,0.5176) -- (-0.3356,0.5279) -- (-0.2740,0.5367) -- (-0.2118,0.5442) -- (-0.1490,0.5503) -- (-0.0859,0.5550) -- (-0.0519,0.6033) -- (-0.0179,0.6502) -- (0.0162,0.6953) -- (0.0503,0.7386) -- (0.0842,0.7801) -- (0.1179,0.8195) -- (0.1514,0.8568) -- (0.1844,0.8919) -- (0.1584,0.9336) -- (0.1320,0.9729) -- (0.1053,1.0097) -- (0.0783,1.0439) -- (0.0511,1.0754) -- (0.0238,1.1041) -- (-0.0036,1.1299) -- (-0.0310,1.1529) -- (-0.0936,1.1537) -- (-0.1561,1.1516) -- (-0.2181,1.1464) -- (-0.2795,1.1383) -- (-0.3403,1.1273) -- (-0.4001,1.1134) -- (-0.4589,1.0966) --cycle;
% pentagon 10
\path[pent] (-0.1389,-0.6729) -- (-0.4905,-0.8034) -- (-0.4352,-0.8345) -- (-0.3787,-0.8634) -- (-0.3212,-0.8901) -- (-0.2629,-0.9145) -- (-0.2039,-0.9365) -- (-0.1444,-0.9561) -- (-0.0846,-0.9732) -- (-0.0245,-0.9878) --cycle;
\path[pent] (-0.1389,-0.6729) -- (-0.0245,-0.9878) -- (0.0164,-0.9574) -- (0.0571,-0.9246) -- (0.0978,-0.8893) -- (0.1382,-0.8517) -- (0.1782,-0.8120) -- (0.2178,-0.7701) -- (0.2568,-0.7263) -- (0.2952,-0.6806) --cycle;
\path[pent] (-0.1389,-0.6729) -- (0.2952,-0.6806) -- (0.2634,-0.6387) -- (0.2309,-0.5952) -- (0.1979,-0.5502) -- (0.1643,-0.5038) -- (0.1303,-0.4560) -- (0.0960,-0.4071) -- (0.0614,-0.3571) -- (0.0267,-0.3062) --cycle;
\path[pent] (-0.1389,-0.6729) -- (0.0267,-0.3062) -- (-0.0355,-0.3188) -- (-0.0975,-0.3305) -- (-0.1593,-0.3414) -- (-0.2207,-0.3514) -- (-0.2815,-0.3605) -- (-0.3416,-0.3687) -- (-0.4008,-0.3759) -- (-0.4589,-0.3822) --cycle;
\path[pent] (-0.1389,-0.6729) -- (-0.4589,-0.3822) -- (-0.4672,-0.4398) -- (-0.4743,-0.4963) -- (-0.4801,-0.5515) -- (-0.4847,-0.6053) -- (-0.4881,-0.6575) -- (-0.4902,-0.7080) -- (-0.4910,-0.7567) -- (-0.4905,-0.8034) --cycle;
\draw[panel] (-0.4905,-0.8034) -- (-0.4352,-0.8345) -- (-0.3787,-0.8634) -- (-0.3212,-0.8901) -- (-0.2629,-0.9145) -- (-0.2039,-0.9365) -- (-0.1444,-0.9561) -- (-0.0846,-0.9732) -- (-0.0245,-0.9878) -- (0.0164,-0.9574) -- (0.0571,-0.9246) -- (0.0978,-0.8893) -- (0.1382,-0.8517) -- (0.1782,-0.8120) -- (0.2178,-0.7701) -- (0.2568,-0.7263) -- (0.2952,-0.6806) -- (0.2634,-0.6387) -- (0.2309,-0.5952) -- (0.1979,-0.5502) -- (0.1643,-0.5038) -- (0.1303,-0.4560) -- (0.0960,-0.4071) -- (0.0614,-0.3571) -- (0.0267,-0.3062) -- (-0.0355,-0.3188) -- (-0.0975,-0.3305) -- (-0.1593,-0.3414) -- (-0.2207,-0.3514) -- (-0.2815,-0.3605) -- (-0.3416,-0.3687) -- (-0.4008,-0.3759) -- (-0.4589,-0.3822) -- (-0.4672,-0.4398) -- (-0.4743,-0.4963) -- (-0.4801,-0.5515) -- (-0.4847,-0.6053) -- (-0.4881,-0.6575) -- (-0.4902,-0.7080) -- (-0.4910,-0.7567) --cycle;
% pentagon 6
\path[pent] (0.3472,0.5480) -- (0.6683,0.2566) -- (0.6721,0.3169) -- (0.6742,0.3763) -- (0.6746,0.4348) -- (0.6732,0.4922) -- (0.6701,0.5483) -- (0.6652,0.6029) -- (0.6587,0.6561) -- (0.6504,0.7075) --cycle;
\path[pent] (0.3472,0.5480) -- (0.6504,0.7075) -- (0.5965,0.7377) -- (0.5411,0.7659) -- (0.4843,0.7922) -- (0.4262,0.8165) -- (0.3670,0.8386) -- (0.3069,0.8586) -- (0.2459,0.8764) -- (0.1844,0.8919) --cycle;
\path[pent] (0.3472,0.5480) -- (0.1844,0.8919) -- (0.1514,0.8568) -- (0.1179,0.8195) -- (0.0842,0.7801) -- (0.0503,0.7386) -- (0.0162,0.6953) -- (-0.0179,0.6502) -- (-0.0519,0.6033) -- (-0.0859,0.5550) --cycle;
\path[pent] (0.3472,0.5480) -- (-0.0859,0.5550) -- (-0.0482,0.5096) -- (-0.0105,0.4630) -- (0.0273,0.4151) -- (0.0650,0.3662) -- (0.1025,0.3163) -- (0.1398,0.2656) -- (0.1767,0.2143) -- (0.2132,0.1623) --cycle;
\path[pent] (0.3472,0.5480) -- (0.2132,0.1623) -- (0.2736,0.1759) -- (0.3333,0.1891) -- (0.3921,0.2017) -- (0.4500,0.2139) -- (0.5066,0.2255) -- (0.5620,0.2365) -- (0.6159,0.2468) -- (0.6683,0.2566) --cycle;
\draw[panel] (0.6683,0.2566) -- (0.6721,0.3169) -- (0.6742,0.3763) -- (0.6746,0.4348) -- (0.6732,0.4922) -- (0.6701,0.5483) -- (0.6652,0.6029) -- (0.6587,0.6561) -- (0.6504,0.7075) -- (0.5965,0.7377) -- (0.5411,0.7659) -- (0.4843,0.7922) -- (0.4262,0.8165) -- (0.3670,0.8386) -- (0.3069,0.8586) -- (0.2459,0.8764) -- (0.1844,0.8919) -- (0.1514,0.8568) -- (0.1179,0.8195) -- (0.0842,0.7801) -- (0.0503,0.7386) -- (0.0162,0.6953) -- (-0.0179,0.6502) -- (-0.0519,0.6033) -- (-0.0859,0.5550) -- (-0.0482,0.5096) -- (-0.0105,0.4630) -- (0.0273,0.4151) -- (0.0650,0.3662) -- (0.1025,0.3163) -- (0.1398,0.2656) -- (0.1767,0.2143) -- (0.2132,0.1623) -- (0.2736,0.1759) -- (0.3333,0.1891) -- (0.3921,0.2017) -- (0.4500,0.2139) -- (0.5066,0.2255) -- (0.5620,0.2365) -- (0.6159,0.2468) --cycle;
% hexagon 25
\path[hex] (0.5265,-0.2317) -- (0.9368,-0.1177) -- (0.9109,-0.0707) -- (0.8826,-0.0235) -- (0.8521,0.0237) -- (0.8194,0.0709) -- (0.7845,0.1179) -- (0.7477,0.1646) -- (0.7089,0.2109) -- (0.6683,0.2566) --cycle;
\path[hex] (0.5265,-0.2317) -- (0.6683,0.2566) -- (0.6159,0.2468) -- (0.5620,0.2365) -- (0.5066,0.2255) -- (0.4500,0.2139) -- (0.3921,0.2017) -- (0.3333,0.1891) -- (0.2736,0.1759) -- (0.2132,0.1623) --cycle;
\path[hex] (0.5265,-0.2317) -- (0.2132,0.1623) -- (0.1912,0.1036) -- (0.1687,0.0447) -- (0.1458,-0.0144) -- (0.1224,-0.0735) -- (0.0988,-0.1323) -- (0.0749,-0.1908) -- (0.0509,-0.2489) -- (0.0267,-0.3062) --cycle;
\path[hex] (0.5265,-0.2317) -- (0.0267,-0.3062) -- (0.0614,-0.3571) -- (0.0960,-0.4071) -- (0.1303,-0.4560) -- (0.1643,-0.5038) -- (0.1979,-0.5502) -- (0.2309,-0.5952) -- (0.2634,-0.6387) -- (0.2952,-0.6806) --cycle;
\path[hex] (0.5265,-0.2317) -- (0.2952,-0.6806) -- (0.3563,-0.6747) -- (0.4166,-0.6671) -- (0.4757,-0.6578) -- (0.5337,-0.6467) -- (0.5902,-0.6340) -- (0.6453,-0.6197) -- (0.6986,-0.6038) -- (0.7502,-0.5863) --cycle;
\path[hex] (0.5265,-0.2317) -- (0.7502,-0.5863) -- (0.7811,-0.5315) -- (0.8099,-0.4753) -- (0.8366,-0.4179) -- (0.8612,-0.3594) -- (0.8836,-0.3000) -- (0.9036,-0.2398) -- (0.9214,-0.1790) -- (0.9368,-0.1177) --cycle;
\draw[panel] (0.9368,-0.1177) -- (0.9109,-0.0707) -- (0.8826,-0.0235) -- (0.8521,0.0237) -- (0.8194,0.0709) -- (0.7845,0.1179) -- (0.7477,0.1646) -- (0.7089,0.2109) -- (0.6683,0.2566) -- (0.6159,0.2468) -- (0.5620,0.2365) -- (0.5066,0.2255) -- (0.4500,0.2139) -- (0.3921,0.2017) -- (0.3333,0.1891) -- (0.2736,0.1759) -- (0.2132,0.1623) -- (0.1912,0.1036) -- (0.1687,0.0447) -- (0.1458,-0.0144) -- (0.1224,-0.0735) -- (0.0988,-0.1323) -- (0.0749,-0.1908) -- (0.0509,-0.2489) -- (0.0267,-0.3062) -- (0.0614,-0.3571) -- (0.0960,-0.4071) -- (0.1303,-0.4560) -- (0.1643,-0.5038) -- (0.1979,-0.5502) -- (0.2309,-0.5952) -- (0.2634,-0.6387) -- (0.2952,-0.6806) -- (0.3563,-0.6747) -- (0.4166,-0.6671) -- (0.4757,-0.6578) -- (0.5337,-0.6467) -- (0.5902,-0.6340) -- (0.6453,-0.6197) -- (0.6986,-0.6038) -- (0.7502,-0.5863) -- (0.7811,-0.5315) -- (0.8099,-0.4753) -- (0.8366,-0.4179) -- (0.8612,-0.3594) -- (0.8836,-0.3000) -- (0.9036,-0.2398) -- (0.9214,-0.1790) --cycle;
% hexagon 28
\path[hex] (-0.2977,0.0944) -- (-0.7580,0.0105) -- (-0.7265,-0.0399) -- (-0.6932,-0.0901) -- (-0.6581,-0.1401) -- (-0.6212,-0.1898) -- (-0.5828,-0.2389) -- (-0.5429,-0.2875) -- (-0.5016,-0.3353) -- (-0.4589,-0.3822) --cycle;
\path[hex] (-0.2977,0.0944) -- (-0.4589,-0.3822) -- (-0.4008,-0.3759) -- (-0.3416,-0.3687) -- (-0.2815,-0.3605) -- (-0.2207,-0.3514) -- (-0.1593,-0.3414) -- (-0.0975,-0.3305) -- (-0.0355,-0.3188) -- (0.0267,-0.3062) --cycle;
\path[hex] (-0.2977,0.0944) -- (0.0267,-0.3062) -- (0.0509,-0.2489) -- (0.0749,-0.1908) -- (0.0988,-0.1323) -- (0.1224,-0.0735) -- (0.1458,-0.0144) -- (0.1687,0.0447) -- (0.1912,0.1036) -- (0.2132,0.1623) --cycle;
\path[hex] (-0.2977,0.0944) -- (0.2132,0.1623) -- (0.1767,0.2143) -- (0.1398,0.2656) -- (0.1025,0.3163) -- (0.0650,0.3662) -- (0.0273,0.4151) -- (-0.0105,0.4630) -- (-0.0482,0.5096) -- (-0.0859,0.5550) --cycle;
\path[hex] (-0.2977,0.0944) -- (-0.0859,0.5550) -- (-0.1490,0.5503) -- (-0.2118,0.5442) -- (-0.2740,0.5367) -- (-0.3356,0.5279) -- (-0.3962,0.5176) -- (-0.4559,0.5061) -- (-0.5143,0.4932) -- (-0.5714,0.4790) --cycle;
\path[hex] (-0.2977,0.0944) -- (-0.5714,0.4790) -- (-0.6007,0.4232) -- (-0.6283,0.3664) -- (-0.6543,0.3085) -- (-0.6787,0.2499) -- (-0.7013,0.1906) -- (-0.7221,0.1308) -- (-0.7410,0.0707) -- (-0.7580,0.0105) --cycle;
\draw[panel] (-0.7580,0.0105) -- (-0.7265,-0.0399) -- (-0.6932,-0.0901) -- (-0.6581,-0.1401) -- (-0.6212,-0.1898) -- (-0.5828,-0.2389) -- (-0.5429,-0.2875) -- (-0.5016,-0.3353) -- (-0.4589,-0.3822) -- (-0.4008,-0.3759) -- (-0.3416,-0.3687) -- (-0.2815,-0.3605) -- (-0.2207,-0.3514) -- (-0.1593,-0.3414) -- (-0.0975,-0.3305) -- (-0.0355,-0.3188) -- (0.0267,-0.3062) -- (0.0509,-0.2489) -- (0.0749,-0.1908) -- (0.0988,-0.1323) -- (0.1224,-0.0735) -- (0.1458,-0.0144) -- (0.1687,0.0447) -- (0.1912,0.1036) -- (0.2132,0.1623) -- (0.1767,0.2143) -- (0.1398,0.2656) -- (0.1025,0.3163) -- (0.0650,0.3662) -- (0.0273,0.4151) -- (-0.0105,0.4630) -- (-0.0482,0.5096) -- (-0.0859,0.5550) -- (-0.1490,0.5503) -- (-0.2118,0.5442) -- (-0.2740,0.5367) -- (-0.3356,0.5279) -- (-0.3962,0.5176) -- (-0.4559,0.5061) -- (-0.5143,0.4932) -- (-0.5714,0.4790) -- (-0.6007,0.4232) -- (-0.6283,0.3664) -- (-0.6543,0.3085) -- (-0.6787,0.2499) -- (-0.7013,0.1906) -- (-0.7221,0.1308) -- (-0.7410,0.0707) --cycle;
}
\begin{scope}
  \clip \ballpath;
  \fill[hexbg] \ballpath;
  \ballfacesA
\end{scope}
\draw[black,line width=1.1pt] \ballpath;
\node[plab] at (0,-1.5) {(a)};
\begin{scope}[shift={(4.0,0.9)}]
  \begin{scope}
    \clip \ballpath;
    \fill[hexbg] \ballpath;
    \ballfacesB
  \end{scope}
  \draw[black,line width=1.1pt] \ballpath;
  \node[plab] at (0,-1.55) {(b)};
\end{scope}
\begin{scope}[shift={(8.0,0)}]
  \begin{scope}
    \clip \ballpathC;
    \fill[hexbg] \ballpathC;
    \ballfacesC
  \end{scope}
  \draw[black,line width=1.1pt] \ballpathC;
  \node[plab] at (0,-1.5) {(c)};
\end{scope}
\draw[arr] (1.2195,0.2744) -- (2.7805,0.6256)
  node[alab,midway,above,sloped] {distort};
\draw[arr] (5.2195,0.6256) -- (6.7805,0.2744)
  node[alab,midway,above=2pt,sloped] {does not\\inflate};
\fill[white] (6.0,0.45) circle[radius=0.12];
\draw[cross] (5.91,0.36) -- (6.09,0.54);
\draw[cross] (5.91,0.54) -- (6.09,0.36);
\draw[arr] (0.7170,-1.0240)
  .. controls (2.8,-2.6) and (5.2,-2.6) .. (7.2830,-1.0240)
  node[alab,midway,below] {inflates};
\end{tikzpicture}

